Relation between the Weyl group orbits of fundamental weights for multiply-laced finite dimensional simple Lie algebras and d-complete posets

It is known that there exists an order isomorphism between the Weyl group orbit through a minuscule weight of a simply-laced finite-dimensional simple Lie algebra and the set of all order filters in a self-dual connected d-complete poset. In this paper, we try to extend this fact to the case of multiply-laced finite-dimensional simple Lie algebras by using the "folding" technique with respect to a Dynkin diagram automorphism.

==> wintpicfile/ADEdynkin.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(45.8500,28.7600)(-2.6500,-29.7100)%
% DOT 0 0 3 0 Black White  
% 6 320 480 640 480 960 480 1600 480 1920 480 1920 480
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 320 480 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 640 480 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 960 480 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 480 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1920 480 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1920 480 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 320 480 963 480 1606 480 1920 480
% 
\special{pn 8}%
\special{pa 320 480}%
\special{pa 963 480}%
\special{fp}%
\special{pa 1606 480}%
\special{pa 1920 480}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 960 480 1600 480
% 
\special{pn 8}%
\special{pa 960 480}%
\special{pa 1600 480}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 320 159 320 320 5 0 0 0
% \tiny$1$
\put(3.2000,-3.2000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 640 159 640 320 5 0 0 0
% \tiny$2$
\put(6.4000,-3.2000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 960 159 960 320 5 0 0 0
% \tiny$3$
\put(9.6000,-3.2000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 2720 -1 2720 160 5 0 0 0
% \tiny$1$
\put(27.2000,-1.6000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 480 1119 480 1280 5 0 0 0
% \tiny$1$
\put(4.8000,-12.8000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 2720 1119 2720 1280 5 0 0 0
% \tiny$1$
\put(27.2000,-12.8000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 3040 -1 3040 160 5 0 0 0
% \tiny$2$
\put(30.4000,-1.6000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 800 1119 800 1280 5 0 0 0
% \tiny$2$
\put(8.0000,-12.8000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 3040 1119 3040 1280 5 0 0 0
% \tiny$2$
\put(30.4000,-12.8000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 3360 -1 3360 160 5 0 0 0
% \tiny$3$
\put(33.6000,-1.6000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 1120 1119 1120 1280 5 0 0 0
% \tiny$3$
\put(11.2000,-12.8000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 3360 1119 3360 1280 5 0 0 0
% \tiny$3$
\put(33.6000,-12.8000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 3680 1119 3680 1280 5 0 0 0
% \tiny$4$
\put(36.8000,-12.8000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 1440 1119 1440 1280 5 0 0 0
% \tiny$4$
\put(14.4000,-12.8000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 1760 1119 1760 1280 5 0 0 0
% \tiny$5$
\put(17.6000,-12.8000){\makebox(0,0){\tiny$5$}}%
% STR 2 0 3 0 Black White  
% 4 4000 1119 4000 1280 5 0 0 0
% \tiny$5$
\put(40.0000,-12.8000){\makebox(0,0){\tiny$5$}}%
% STR 2 0 3 0 Black White  
% 4 4320 1119 4320 1280 5 0 0 0
% \tiny$6$
\put(43.2000,-12.8000){\makebox(0,0){\tiny$6$}}%
% STR 2 0 3 0 Black White  
% 4 1120 1759 1120 1920 5 0 0 0
% \tiny$6$
\put(11.2000,-19.2000){\makebox(0,0){\tiny$6$}}%
% STR 2 0 3 0 Black White  
% 4 3360 1759 3360 1920 5 0 0 0
% \tiny$7$
\put(33.6000,-19.2000){\makebox(0,0){\tiny$7$}}%
% STR 2 0 3 0 Black White  
% 4 1600 159 1600 320 5 0 0 0
% \tiny$n-1$
\put(16.0000,-3.2000){\makebox(0,0){\tiny$n-1$}}%
% STR 2 0 3 0 Black White  
% 4 4320 -1 4320 160 5 0 0 0
% \tiny$n-1$
\put(43.2000,-1.6000){\makebox(0,0){\tiny$n-1$}}%
% STR 2 0 3 0 Black White  
% 4 4000 -1 4000 160 5 0 0 0
% \tiny$n-2$
\put(40.0000,-1.6000){\makebox(0,0){\tiny$n-2$}}%
% STR 2 0 3 0 Black White  
% 4 1920 159 1920 320 5 0 0 0
% \tiny$n$
\put(19.2000,-3.2000){\makebox(0,0){\tiny$n$}}%
% STR 2 0 3 0 Black White  
% 4 4000 639 4000 800 5 0 0 0
% \tiny$n$
\put(40.0000,-8.0000){\makebox(0,0){\tiny$n$}}%
% STR 2 0 3 0 Black White  
% 4 60 319 60 480 5 0 0 0
% \large$A_n:$
\put(0.6000,-4.8000){\makebox(0,0){\large$A_n:$}}%
% STR 2 0 3 0 Black White  
% 4 2460 319 2460 480 5 0 0 0
% \large$D_n:$
\put(24.6000,-4.8000){\makebox(0,0){\large$D_n:$}}%
% STR 2 0 3 0 Black White  
% 4 220 1439 220 1600 5 0 0 0
% \large$E_6:$
\put(2.2000,-16.0000){\makebox(0,0){\large$E_6:$}}%
% STR 2 0 3 0 Black White  
% 4 2460 1439 2460 1600 5 0 0 0
% \large$E_7:$
\put(24.6000,-16.0000){\makebox(0,0){\large$E_7:$}}%
% DOT 0 0 3 0 Black White  
% 6 480 1440 800 1440 1120 1440 1440 1440 1760 1440 1120 1760
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 480 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1120 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1440 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1760 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1120 1760 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2720 1440 4320 1440 3360 1440 3360 1760
% 
\special{pn 8}%
\special{pa 2720 1440}%
\special{pa 4320 1440}%
\special{fp}%
\special{pa 3360 1440}%
\special{pa 3360 1760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 480 1440 1760 1440 1120 1440 1120 1760
% 
\special{pn 8}%
\special{pa 480 1440}%
\special{pa 1760 1440}%
\special{fp}%
\special{pa 1120 1440}%
\special{pa 1120 1760}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 7 2720 320 3040 320 3360 320 4000 320 4320 320 4000 640 4000 640
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2720 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3040 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3360 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4000 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4320 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4000 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4000 640 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 2720 320 3360 320 4000 320 4320 320 4000 320 4000 640
% 
\special{pn 8}%
\special{pa 2720 320}%
\special{pa 3360 320}%
\special{fp}%
\special{pa 4000 320}%
\special{pa 4320 320}%
\special{fp}%
\special{pa 4000 320}%
\special{pa 4000 640}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3360 320 4000 320
% 
\special{pn 8}%
\special{pa 3360 320}%
\special{pa 4000 320}%
\special{dt 0.045}%
% DOT 0 0 3 0 Black White  
% 9 1356 2556 1676 2556 1996 2556 2316 2556 2636 2556 2956 2556 3276 2556 2636 2876 2636 2876
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1356 2556 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1676 2556 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1996 2556 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2316 2556 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2636 2556 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2956 2556 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3276 2556 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2636 2876 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2636 2876 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1356 2556 3276 2556 2636 2556 2636 2876
% 
\special{pn 8}%
\special{pa 1356 2556}%
\special{pa 3276 2556}%
\special{fp}%
\special{pa 2636 2556}%
\special{pa 2636 2876}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1356 2235 1356 2396 5 0 0 0
% \tiny$1$
\put(13.5600,-23.9600){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 1676 2235 1676 2396 5 0 0 0
% \tiny$2$
\put(16.7600,-23.9600){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 1996 2235 1996 2396 5 0 0 0
% \tiny$3$
\put(19.9600,-23.9600){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 2316 2235 2316 2396 5 0 0 0
% \tiny$4$
\put(23.1600,-23.9600){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 2636 2235 2636 2396 5 0 0 0
% \tiny$5$
\put(26.3600,-23.9600){\makebox(0,0){\tiny$5$}}%
% STR 2 0 3 0 Black White  
% 4 2956 2235 2956 2396 5 0 0 0
% \tiny$6$
\put(29.5600,-23.9600){\makebox(0,0){\tiny$6$}}%
% STR 2 0 3 0 Black White  
% 4 3276 2235 3276 2396 5 0 0 0
% \tiny$7$
\put(32.7600,-23.9600){\makebox(0,0){\tiny$7$}}%
% STR 2 0 3 0 Black White  
% 4 2636 2875 2636 3036 5 0 0 0
% \tiny$8$
\put(26.3600,-30.3600){\makebox(0,0){\tiny$8$}}%
% STR 2 0 3 0 Black White  
% 4 1096 2555 1096 2716 5 0 0 0
% \large$E_8:$
\put(10.9600,-27.1600){\makebox(0,0){\large$E_8:$}}%
% DOT 0 0 3 0 Black White  
% 8 2720 1440 3040 1440 3360 1440 3680 1440 4000 1440 4320 1440 3360 1760 3360 1760
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2720 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3040 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3360 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3680 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4000 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4320 1440 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3360 1760 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3360 1760 16 16 0 6.2831853}%
\end{picture}}%


==> wintpicfile/coloredtableauxposet.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.0000,66.0000)(0.0000,-70.0000)%
% BOX 2 0 2 0 Black White  
% 2 1100 1100 1300 1300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1100 1100}%
\special{pa 1300 1100}%
\special{pa 1300 1300}%
\special{pa 1100 1300}%
\special{pa 1100 1100}%
\special{ip}%
\special{pn 8}%
\special{pa 1100 1100}%
\special{pa 1300 1100}%
\special{pa 1300 1300}%
\special{pa 1100 1300}%
\special{pa 1100 1100}%
\special{pa 1300 1100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1800 1900 2000 2100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1800 1900}%
\special{pa 2000 1900}%
\special{pa 2000 2100}%
\special{pa 1800 2100}%
\special{pa 1800 1900}%
\special{ip}%
\special{pn 8}%
\special{pa 1800 1900}%
\special{pa 2000 1900}%
\special{pa 2000 2100}%
\special{pa 1800 2100}%
\special{pa 1800 1900}%
\special{pa 2000 1900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2000 1900 2200 2100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2000 1900}%
\special{pa 2200 1900}%
\special{pa 2200 2100}%
\special{pa 2000 2100}%
\special{pa 2000 1900}%
\special{ip}%
\special{pn 8}%
\special{pa 2000 1900}%
\special{pa 2200 1900}%
\special{pa 2200 2100}%
\special{pa 2000 2100}%
\special{pa 2000 1900}%
\special{pa 2200 1900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2500 2700 2700 2900
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2500 2700}%
\special{pa 2700 2700}%
\special{pa 2700 2900}%
\special{pa 2500 2900}%
\special{pa 2500 2700}%
\special{ip}%
\special{pn 8}%
\special{pa 2500 2700}%
\special{pa 2700 2700}%
\special{pa 2700 2900}%
\special{pa 2500 2900}%
\special{pa 2500 2700}%
\special{pa 2700 2700}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2700 2900 2900 2700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2700 2900}%
\special{pa 2900 2900}%
\special{pa 2900 2700}%
\special{pa 2700 2700}%
\special{pa 2700 2900}%
\special{ip}%
\special{pn 8}%
\special{pa 2700 2900}%
\special{pa 2900 2900}%
\special{pa 2900 2700}%
\special{pa 2700 2700}%
\special{pa 2700 2900}%
\special{pa 2900 2900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2900 2700 3100 2900
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2900 2700}%
\special{pa 3100 2700}%
\special{pa 3100 2900}%
\special{pa 2900 2900}%
\special{pa 2900 2700}%
\special{ip}%
\special{pn 8}%
\special{pa 2900 2700}%
\special{pa 3100 2700}%
\special{pa 3100 2900}%
\special{pa 2900 2900}%
\special{pa 2900 2700}%
\special{pa 3100 2700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 16 400 400 3600 3600 3600 3600 400 6800 1200 6000 400 5200 400 5200 2800 2800 2000 2000 400 3600 400 3600 2000 5200 2800 4400 400 2000 400 2000 1200 1200
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 3600 3600}%
\special{fp}%
\special{pa 3600 3600}%
\special{pa 400 6800}%
\special{fp}%
\special{pa 1200 6000}%
\special{pa 400 5200}%
\special{fp}%
\special{pa 400 5200}%
\special{pa 2800 2800}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 400 3600}%
\special{fp}%
\special{pa 400 3600}%
\special{pa 2000 5200}%
\special{fp}%
\special{pa 2800 4400}%
\special{pa 400 2000}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 1200 1200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3200 3500 3400 3700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3200 3500}%
\special{pa 3400 3500}%
\special{pa 3400 3700}%
\special{pa 3200 3700}%
\special{pa 3200 3500}%
\special{ip}%
\special{pn 8}%
\special{pa 3200 3500}%
\special{pa 3400 3500}%
\special{pa 3400 3700}%
\special{pa 3200 3700}%
\special{pa 3200 3500}%
\special{pa 3400 3500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3400 3500 3600 3700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3400 3500}%
\special{pa 3600 3500}%
\special{pa 3600 3700}%
\special{pa 3400 3700}%
\special{pa 3400 3500}%
\special{ip}%
\special{pn 8}%
\special{pa 3400 3500}%
\special{pa 3600 3500}%
\special{pa 3600 3700}%
\special{pa 3400 3700}%
\special{pa 3400 3500}%
\special{pa 3600 3500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3600 3500 3800 3700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3600 3500}%
\special{pa 3800 3500}%
\special{pa 3800 3700}%
\special{pa 3600 3700}%
\special{pa 3600 3500}%
\special{ip}%
\special{pn 8}%
\special{pa 3600 3500}%
\special{pa 3800 3500}%
\special{pa 3800 3700}%
\special{pa 3600 3700}%
\special{pa 3600 3500}%
\special{pa 3800 3500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3800 3500 4000 3700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3800 3500}%
\special{pa 4000 3500}%
\special{pa 4000 3700}%
\special{pa 3800 3700}%
\special{pa 3800 3500}%
\special{ip}%
\special{pn 8}%
\special{pa 3800 3500}%
\special{pa 4000 3500}%
\special{pa 4000 3700}%
\special{pa 3800 3700}%
\special{pa 3800 3500}%
\special{pa 4000 3500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 1800 500 2000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 1800}%
\special{pa 500 1800}%
\special{pa 500 2000}%
\special{pa 300 2000}%
\special{pa 300 1800}%
\special{ip}%
\special{pn 8}%
\special{pa 300 1800}%
\special{pa 500 1800}%
\special{pa 500 2000}%
\special{pa 300 2000}%
\special{pa 300 1800}%
\special{pa 500 1800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 2000 500 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 2000}%
\special{pa 500 2000}%
\special{pa 500 2200}%
\special{pa 300 2200}%
\special{pa 300 2000}%
\special{ip}%
\special{pn 8}%
\special{pa 300 2000}%
\special{pa 500 2000}%
\special{pa 500 2200}%
\special{pa 300 2200}%
\special{pa 300 2000}%
\special{pa 500 2000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 2600 1200 2800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 2600}%
\special{pa 1200 2600}%
\special{pa 1200 2800}%
\special{pa 1000 2800}%
\special{pa 1000 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 1200 2600}%
\special{pa 1200 2800}%
\special{pa 1000 2800}%
\special{pa 1000 2600}%
\special{pa 1200 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 2600 1400 2800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 2600}%
\special{pa 1400 2600}%
\special{pa 1400 2800}%
\special{pa 1200 2800}%
\special{pa 1200 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 2600}%
\special{pa 1400 2600}%
\special{pa 1400 2800}%
\special{pa 1200 2800}%
\special{pa 1200 2600}%
\special{pa 1400 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 2800 1200 3000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 2800}%
\special{pa 1200 2800}%
\special{pa 1200 3000}%
\special{pa 1000 3000}%
\special{pa 1000 2800}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 2800}%
\special{pa 1200 2800}%
\special{pa 1200 3000}%
\special{pa 1000 3000}%
\special{pa 1000 2800}%
\special{pa 1200 2800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 3400 400 3600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 3400}%
\special{pa 400 3400}%
\special{pa 400 3600}%
\special{pa 200 3600}%
\special{pa 200 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 200 3400}%
\special{pa 400 3400}%
\special{pa 400 3600}%
\special{pa 200 3600}%
\special{pa 200 3400}%
\special{pa 400 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 3400 600 3600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 3400}%
\special{pa 600 3400}%
\special{pa 600 3600}%
\special{pa 400 3600}%
\special{pa 400 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 400 3400}%
\special{pa 600 3400}%
\special{pa 600 3600}%
\special{pa 400 3600}%
\special{pa 400 3400}%
\special{pa 600 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 3600 600 3800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 3600}%
\special{pa 600 3600}%
\special{pa 600 3800}%
\special{pa 400 3800}%
\special{pa 400 3600}%
\special{ip}%
\special{pn 8}%
\special{pa 400 3600}%
\special{pa 600 3600}%
\special{pa 600 3800}%
\special{pa 400 3800}%
\special{pa 400 3600}%
\special{pa 600 3600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 3600 400 3800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 3600}%
\special{pa 400 3600}%
\special{pa 400 3800}%
\special{pa 200 3800}%
\special{pa 200 3600}%
\special{ip}%
\special{pn 8}%
\special{pa 200 3600}%
\special{pa 400 3600}%
\special{pa 400 3800}%
\special{pa 200 3800}%
\special{pa 200 3600}%
\special{pa 400 3600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1700 3400 1900 3600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1700 3400}%
\special{pa 1900 3400}%
\special{pa 1900 3600}%
\special{pa 1700 3600}%
\special{pa 1700 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 1700 3400}%
\special{pa 1900 3400}%
\special{pa 1900 3600}%
\special{pa 1700 3600}%
\special{pa 1700 3400}%
\special{pa 1900 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 4200 1100 4400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 4200}%
\special{pa 1100 4200}%
\special{pa 1100 4400}%
\special{pa 900 4400}%
\special{pa 900 4200}%
\special{ip}%
\special{pn 8}%
\special{pa 900 4200}%
\special{pa 1100 4200}%
\special{pa 1100 4400}%
\special{pa 900 4400}%
\special{pa 900 4200}%
\special{pa 1100 4200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 5000 300 5200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 5000}%
\special{pa 300 5000}%
\special{pa 300 5200}%
\special{pa 100 5200}%
\special{pa 100 5000}%
\special{ip}%
\special{pn 8}%
\special{pa 100 5000}%
\special{pa 300 5000}%
\special{pa 300 5200}%
\special{pa 100 5200}%
\special{pa 100 5000}%
\special{pa 300 5000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 5000 500 5200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 5000}%
\special{pa 500 5000}%
\special{pa 500 5200}%
\special{pa 300 5200}%
\special{pa 300 5000}%
\special{ip}%
\special{pn 8}%
\special{pa 300 5000}%
\special{pa 500 5000}%
\special{pa 500 5200}%
\special{pa 300 5200}%
\special{pa 300 5000}%
\special{pa 500 5000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 5000 700 5200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 5000}%
\special{pa 700 5000}%
\special{pa 700 5200}%
\special{pa 500 5200}%
\special{pa 500 5000}%
\special{ip}%
\special{pn 8}%
\special{pa 500 5000}%
\special{pa 700 5000}%
\special{pa 700 5200}%
\special{pa 500 5200}%
\special{pa 500 5000}%
\special{pa 700 5000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 5200 700 5400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 5200}%
\special{pa 700 5200}%
\special{pa 700 5400}%
\special{pa 500 5400}%
\special{pa 500 5200}%
\special{ip}%
\special{pn 8}%
\special{pa 500 5200}%
\special{pa 700 5200}%
\special{pa 700 5400}%
\special{pa 500 5400}%
\special{pa 500 5200}%
\special{pa 700 5200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 5200 500 5400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 5200}%
\special{pa 500 5200}%
\special{pa 500 5400}%
\special{pa 300 5400}%
\special{pa 300 5200}%
\special{ip}%
\special{pn 8}%
\special{pa 300 5200}%
\special{pa 500 5200}%
\special{pa 500 5400}%
\special{pa 300 5400}%
\special{pa 300 5200}%
\special{pa 500 5200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 5200 300 5400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 5200}%
\special{pa 300 5200}%
\special{pa 300 5400}%
\special{pa 100 5400}%
\special{pa 100 5200}%
\special{ip}%
\special{pn 8}%
\special{pa 100 5200}%
\special{pa 300 5200}%
\special{pa 300 5400}%
\special{pa 100 5400}%
\special{pa 100 5200}%
\special{pa 300 5200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1100 4200 1300 4400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1100 4200}%
\special{pa 1300 4200}%
\special{pa 1300 4400}%
\special{pa 1100 4400}%
\special{pa 1100 4200}%
\special{ip}%
\special{pn 8}%
\special{pa 1100 4200}%
\special{pa 1300 4200}%
\special{pa 1300 4400}%
\special{pa 1100 4400}%
\special{pa 1100 4200}%
\special{pa 1300 4200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1300 4200 1500 4400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1300 4200}%
\special{pa 1500 4200}%
\special{pa 1500 4400}%
\special{pa 1300 4400}%
\special{pa 1300 4200}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 4200}%
\special{pa 1500 4200}%
\special{pa 1500 4400}%
\special{pa 1300 4400}%
\special{pa 1300 4200}%
\special{pa 1500 4200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 4400 1100 4600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 4400}%
\special{pa 1100 4400}%
\special{pa 1100 4600}%
\special{pa 900 4600}%
\special{pa 900 4400}%
\special{ip}%
\special{pn 8}%
\special{pa 900 4400}%
\special{pa 1100 4400}%
\special{pa 1100 4600}%
\special{pa 900 4600}%
\special{pa 900 4400}%
\special{pa 1100 4400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1100 4400 1300 4600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1100 4400}%
\special{pa 1300 4400}%
\special{pa 1300 4600}%
\special{pa 1100 4600}%
\special{pa 1100 4400}%
\special{ip}%
\special{pn 8}%
\special{pa 1100 4400}%
\special{pa 1300 4400}%
\special{pa 1300 4600}%
\special{pa 1100 4600}%
\special{pa 1100 4400}%
\special{pa 1300 4400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1900 3400 2100 3600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1900 3400}%
\special{pa 2100 3400}%
\special{pa 2100 3600}%
\special{pa 1900 3600}%
\special{pa 1900 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 1900 3400}%
\special{pa 2100 3400}%
\special{pa 2100 3600}%
\special{pa 1900 3600}%
\special{pa 1900 3400}%
\special{pa 2100 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2100 3400 2300 3600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2100 3400}%
\special{pa 2300 3400}%
\special{pa 2300 3600}%
\special{pa 2100 3600}%
\special{pa 2100 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 2100 3400}%
\special{pa 2300 3400}%
\special{pa 2300 3600}%
\special{pa 2100 3600}%
\special{pa 2100 3400}%
\special{pa 2300 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1700 3600 1900 3800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1700 3600}%
\special{pa 1900 3600}%
\special{pa 1900 3800}%
\special{pa 1700 3800}%
\special{pa 1700 3600}%
\special{ip}%
\special{pn 8}%
\special{pa 1700 3600}%
\special{pa 1900 3600}%
\special{pa 1900 3800}%
\special{pa 1700 3800}%
\special{pa 1700 3600}%
\special{pa 1900 3600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2400 4200 2600 4400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2400 4200}%
\special{pa 2600 4200}%
\special{pa 2600 4400}%
\special{pa 2400 4400}%
\special{pa 2400 4200}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 4200}%
\special{pa 2600 4200}%
\special{pa 2600 4400}%
\special{pa 2400 4400}%
\special{pa 2400 4200}%
\special{pa 2600 4200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2600 4200 2800 4400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2600 4200}%
\special{pa 2800 4200}%
\special{pa 2800 4400}%
\special{pa 2600 4400}%
\special{pa 2600 4200}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 4200}%
\special{pa 2800 4200}%
\special{pa 2800 4400}%
\special{pa 2600 4400}%
\special{pa 2600 4200}%
\special{pa 2800 4200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2800 4200 3000 4400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2800 4200}%
\special{pa 3000 4200}%
\special{pa 3000 4400}%
\special{pa 2800 4400}%
\special{pa 2800 4200}%
\special{ip}%
\special{pn 8}%
\special{pa 2800 4200}%
\special{pa 3000 4200}%
\special{pa 3000 4400}%
\special{pa 2800 4400}%
\special{pa 2800 4200}%
\special{pa 3000 4200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3000 4200 3200 4400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3000 4200}%
\special{pa 3200 4200}%
\special{pa 3200 4400}%
\special{pa 3000 4400}%
\special{pa 3000 4200}%
\special{ip}%
\special{pn 8}%
\special{pa 3000 4200}%
\special{pa 3200 4200}%
\special{pa 3200 4400}%
\special{pa 3000 4400}%
\special{pa 3000 4200}%
\special{pa 3200 4200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2400 4400 2600 4600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2400 4400}%
\special{pa 2600 4400}%
\special{pa 2600 4600}%
\special{pa 2400 4600}%
\special{pa 2400 4400}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 4400}%
\special{pa 2600 4400}%
\special{pa 2600 4600}%
\special{pa 2400 4600}%
\special{pa 2400 4400}%
\special{pa 2600 4400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1600 5000 1800 5200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1600 5000}%
\special{pa 1800 5000}%
\special{pa 1800 5200}%
\special{pa 1600 5200}%
\special{pa 1600 5000}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 5000}%
\special{pa 1800 5000}%
\special{pa 1800 5200}%
\special{pa 1600 5200}%
\special{pa 1600 5000}%
\special{pa 1800 5000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1800 5000 2000 5200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1800 5000}%
\special{pa 2000 5000}%
\special{pa 2000 5200}%
\special{pa 1800 5200}%
\special{pa 1800 5000}%
\special{ip}%
\special{pn 8}%
\special{pa 1800 5000}%
\special{pa 2000 5000}%
\special{pa 2000 5200}%
\special{pa 1800 5200}%
\special{pa 1800 5000}%
\special{pa 2000 5000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2000 5000 2200 5200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2000 5000}%
\special{pa 2200 5000}%
\special{pa 2200 5200}%
\special{pa 2000 5200}%
\special{pa 2000 5000}%
\special{ip}%
\special{pn 8}%
\special{pa 2000 5000}%
\special{pa 2200 5000}%
\special{pa 2200 5200}%
\special{pa 2000 5200}%
\special{pa 2000 5000}%
\special{pa 2200 5000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2200 5000 2400 5200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2200 5000}%
\special{pa 2400 5000}%
\special{pa 2400 5200}%
\special{pa 2200 5200}%
\special{pa 2200 5000}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 5000}%
\special{pa 2400 5000}%
\special{pa 2400 5200}%
\special{pa 2200 5200}%
\special{pa 2200 5000}%
\special{pa 2400 5000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1600 5200 1800 5400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1600 5200}%
\special{pa 1800 5200}%
\special{pa 1800 5400}%
\special{pa 1600 5400}%
\special{pa 1600 5200}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 5200}%
\special{pa 1800 5200}%
\special{pa 1800 5400}%
\special{pa 1600 5400}%
\special{pa 1600 5200}%
\special{pa 1800 5200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1800 5200 2000 5400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1800 5200}%
\special{pa 2000 5200}%
\special{pa 2000 5400}%
\special{pa 1800 5400}%
\special{pa 1800 5200}%
\special{ip}%
\special{pn 8}%
\special{pa 1800 5200}%
\special{pa 2000 5200}%
\special{pa 2000 5400}%
\special{pa 1800 5400}%
\special{pa 1800 5200}%
\special{pa 2000 5200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 800 5800 1000 6000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 800 5800}%
\special{pa 1000 5800}%
\special{pa 1000 6000}%
\special{pa 800 6000}%
\special{pa 800 5800}%
\special{ip}%
\special{pn 8}%
\special{pa 800 5800}%
\special{pa 1000 5800}%
\special{pa 1000 6000}%
\special{pa 800 6000}%
\special{pa 800 5800}%
\special{pa 1000 5800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 5800 1200 6000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 5800}%
\special{pa 1200 5800}%
\special{pa 1200 6000}%
\special{pa 1000 6000}%
\special{pa 1000 5800}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 5800}%
\special{pa 1200 5800}%
\special{pa 1200 6000}%
\special{pa 1000 6000}%
\special{pa 1000 5800}%
\special{pa 1200 5800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 5800 1400 6000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 5800}%
\special{pa 1400 5800}%
\special{pa 1400 6000}%
\special{pa 1200 6000}%
\special{pa 1200 5800}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 5800}%
\special{pa 1400 5800}%
\special{pa 1400 6000}%
\special{pa 1200 6000}%
\special{pa 1200 5800}%
\special{pa 1400 5800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1400 5800 1600 6000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1400 5800}%
\special{pa 1600 5800}%
\special{pa 1600 6000}%
\special{pa 1400 6000}%
\special{pa 1400 5800}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 5800}%
\special{pa 1600 5800}%
\special{pa 1600 6000}%
\special{pa 1400 6000}%
\special{pa 1400 5800}%
\special{pa 1600 5800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 800 6000 1000 6200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 800 6000}%
\special{pa 1000 6000}%
\special{pa 1000 6200}%
\special{pa 800 6200}%
\special{pa 800 6000}%
\special{ip}%
\special{pn 8}%
\special{pa 800 6000}%
\special{pa 1000 6000}%
\special{pa 1000 6200}%
\special{pa 800 6200}%
\special{pa 800 6000}%
\special{pa 1000 6000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 6000 1200 6200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 6000}%
\special{pa 1200 6000}%
\special{pa 1200 6200}%
\special{pa 1000 6200}%
\special{pa 1000 6000}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 6000}%
\special{pa 1200 6000}%
\special{pa 1200 6200}%
\special{pa 1000 6200}%
\special{pa 1000 6000}%
\special{pa 1200 6000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 6000 1400 6200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 6000}%
\special{pa 1400 6000}%
\special{pa 1400 6200}%
\special{pa 1200 6200}%
\special{pa 1200 6000}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 6000}%
\special{pa 1400 6000}%
\special{pa 1400 6200}%
\special{pa 1200 6200}%
\special{pa 1200 6000}%
\special{pa 1400 6000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 0 6600 200 6800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 0 6600}%
\special{pa 200 6600}%
\special{pa 200 6800}%
\special{pa 0 6800}%
\special{pa 0 6600}%
\special{ip}%
\special{pn 8}%
\special{pa 0 6600}%
\special{pa 200 6600}%
\special{pa 200 6800}%
\special{pa 0 6800}%
\special{pa 0 6600}%
\special{pa 200 6600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 6600 400 6800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 6600}%
\special{pa 400 6600}%
\special{pa 400 6800}%
\special{pa 200 6800}%
\special{pa 200 6600}%
\special{ip}%
\special{pn 8}%
\special{pa 200 6600}%
\special{pa 400 6600}%
\special{pa 400 6800}%
\special{pa 200 6800}%
\special{pa 200 6600}%
\special{pa 400 6600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 6600 600 6800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 6600}%
\special{pa 600 6600}%
\special{pa 600 6800}%
\special{pa 400 6800}%
\special{pa 400 6600}%
\special{ip}%
\special{pn 8}%
\special{pa 400 6600}%
\special{pa 600 6600}%
\special{pa 600 6800}%
\special{pa 400 6800}%
\special{pa 400 6600}%
\special{pa 600 6600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 6600 800 6800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 6600}%
\special{pa 800 6600}%
\special{pa 800 6800}%
\special{pa 600 6800}%
\special{pa 600 6600}%
\special{ip}%
\special{pn 8}%
\special{pa 600 6600}%
\special{pa 800 6600}%
\special{pa 800 6800}%
\special{pa 600 6800}%
\special{pa 600 6600}%
\special{pa 800 6600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 0 6800 200 7000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 0 6800}%
\special{pa 200 6800}%
\special{pa 200 7000}%
\special{pa 0 7000}%
\special{pa 0 6800}%
\special{ip}%
\special{pn 8}%
\special{pa 0 6800}%
\special{pa 200 6800}%
\special{pa 200 7000}%
\special{pa 0 7000}%
\special{pa 0 6800}%
\special{pa 200 6800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 6800 400 7000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 6800}%
\special{pa 400 6800}%
\special{pa 400 7000}%
\special{pa 200 7000}%
\special{pa 200 6800}%
\special{ip}%
\special{pn 8}%
\special{pa 200 6800}%
\special{pa 400 6800}%
\special{pa 400 7000}%
\special{pa 200 7000}%
\special{pa 200 6800}%
\special{pa 400 6800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 6800 600 7000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 6800}%
\special{pa 600 6800}%
\special{pa 600 7000}%
\special{pa 400 7000}%
\special{pa 400 6800}%
\special{ip}%
\special{pn 8}%
\special{pa 400 6800}%
\special{pa 600 6800}%
\special{pa 600 7000}%
\special{pa 400 7000}%
\special{pa 400 6800}%
\special{pa 600 6800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 6800 800 7000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 6800}%
\special{pa 800 6800}%
\special{pa 800 7000}%
\special{pa 600 7000}%
\special{pa 600 6800}%
\special{ip}%
\special{pn 8}%
\special{pa 600 6800}%
\special{pa 800 6800}%
\special{pa 800 7000}%
\special{pa 600 7000}%
\special{pa 600 6800}%
\special{pa 800 6800}%
\special{fp}%
\end{picture}}%


==> wintpicfile/commutative.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(15.8500,12.0000)(-3.8500,-15.3500)%
% STR 2 0 3 0 Black White  
% 4 1400 900 1400 1000 5 0 0 0
% $(\mathcal{F}(P_\lambda),\subseteq)$
\put(14.0000,-10.0000){\makebox(0,0){$(\mathcal{F}(P_\lambda),\subseteq)$}}%
% STR 2 0 3 0 Black White  
% 4 400 900 400 1000 5 0 0 0
% $\hat{W}\lambda$
\put(4.0000,-10.0000){\makebox(0,0){$\hat{W}\lambda$}}%
% STR 2 0 3 0 Black White  
% 4 400 300 400 400 5 0 0 0
% $W\lambda$
\put(4.0000,-4.0000){\makebox(0,0){$W\lambda$}}%
% STR 2 0 3 0 Black White  
% 4 400 1500 400 1600 5 0 0 0
% $\tilde{W}\text{res}(\lambda)$
\put(4.0000,-16.0000){\makebox(0,0){$\tilde{W}\text{res}(\lambda)$}}%
% STR 2 0 3 0 Black White  
% 4 300 700 400 700 5 0 0 0
% $\subseteq$
\put(4.0000,-7.0000){\rotatebox{90.0000}{\makebox(0,0){$\subseteq$}}}%
% VECTOR 3 0 3 0 Black White  
% 2 400 1200 400 1400
% 
\special{pn 4}%
\special{pa 400 1200}%
\special{pa 400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 1400}%
\special{pa 420 1333}%
\special{pa 400 1347}%
\special{pa 380 1333}%
\special{pa 400 1400}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 720 1520 1200 1200
% 
\special{pn 4}%
\special{pa 720 1520}%
\special{pa 1200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1200}%
\special{pa 1133 1220}%
\special{pa 1156 1230}%
\special{pa 1156 1254}%
\special{pa 1200 1200}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 600 400 1200 800
% 
\special{pn 4}%
\special{pa 600 400}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1156 746}%
\special{pa 1156 770}%
\special{pa 1133 780}%
\special{pa 1200 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 600 1000 1000 1000
% 
\special{pn 4}%
\special{pa 600 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1000}%
\special{pa 933 980}%
\special{pa 947 1000}%
\special{pa 933 1020}%
\special{pa 1000 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 400 900 500 5 0 0 0
% $f$
\put(9.0000,-5.0000){\makebox(0,0){$f$}}%
% STR 2 0 3 0 Black White  
% 4 900 1400 900 1500 5 0 0 0
% $\tilde{f}$
\put(9.0000,-15.0000){\makebox(0,0){$\tilde{f}$}}%
% STR 2 0 3 0 Black White  
% 4 200 1200 200 1300 5 0 0 0
% res
\put(2.0000,-13.0000){\makebox(0,0){res}}%
% STR 2 0 3 0 Black White  
% 4 800 750 800 850 5 0 0 0
% $f|_{\hat{W}\lambda}$
\put(8.0000,-8.5000){\makebox(0,0){$f|_{\hat{W}\lambda}$}}%
% STR 2 0 3 0 Black White  
% 4 750 1150 750 1250 5 0 0 0
% $\circlearrowleft$
\put(7.5000,-12.5000){\makebox(0,0){$\circlearrowleft$}}%
\end{picture}}%


==> wintpicfile/doubletail.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.8800,12.1500)(0.3600,-13.4300)%
% LINE 2 0 3 0 Black White  
% 82 256 512 128 640 128 640 256 768 256 768 384 640 384 640 256 512 768 384 768 512 768 512 640 640 640 640 768 768 768 768 768 896 768 768 896 640 896 640 768 512 1280 256 1280 512 1280 512 1152 640 1152 640 1280 768 1280 768 1280 1024 1280 768 1408 640 1408 640 1280 512 1792 128 1792 512 1792 512 1664 640 1664 640 1792 768 1792 768 1792 1152 1792 768 1920 640 1920 640 1792 512 2432 640 2560 768 2560 768 2688 640 2944 640 3072 512 3072 512 3200 640 3200 640 3072 768 3072 768 2944 640 3072 768 3072 896 3456 640 3584 512 3584 512 3584 384 3584 512 3712 640 3712 640 3584 768 3584 768 3456 640 3584 768 3584 1024 3968 640 4096 512 4096 512 4096 256 4224 640 4096 512 4224 640 4096 768 4096 768 3968 640 4096 768 4096 1152
% 
\special{pn 8}%
\special{pa 256 512}%
\special{pa 128 640}%
\special{fp}%
\special{pa 128 640}%
\special{pa 256 768}%
\special{fp}%
\special{pa 256 768}%
\special{pa 384 640}%
\special{fp}%
\special{pa 384 640}%
\special{pa 256 512}%
\special{fp}%
\special{pa 768 384}%
\special{pa 768 512}%
\special{fp}%
\special{pa 768 512}%
\special{pa 640 640}%
\special{fp}%
\special{pa 640 640}%
\special{pa 768 768}%
\special{fp}%
\special{pa 768 768}%
\special{pa 768 896}%
\special{fp}%
\special{pa 768 768}%
\special{pa 896 640}%
\special{fp}%
\special{pa 896 640}%
\special{pa 768 512}%
\special{fp}%
\special{pa 1280 256}%
\special{pa 1280 512}%
\special{fp}%
\special{pa 1280 512}%
\special{pa 1152 640}%
\special{fp}%
\special{pa 1152 640}%
\special{pa 1280 768}%
\special{fp}%
\special{pa 1280 768}%
\special{pa 1280 1024}%
\special{fp}%
\special{pa 1280 768}%
\special{pa 1408 640}%
\special{fp}%
\special{pa 1408 640}%
\special{pa 1280 512}%
\special{fp}%
\special{pa 1792 128}%
\special{pa 1792 512}%
\special{fp}%
\special{pa 1792 512}%
\special{pa 1664 640}%
\special{fp}%
\special{pa 1664 640}%
\special{pa 1792 768}%
\special{fp}%
\special{pa 1792 768}%
\special{pa 1792 1152}%
\special{fp}%
\special{pa 1792 768}%
\special{pa 1920 640}%
\special{fp}%
\special{pa 1920 640}%
\special{pa 1792 512}%
\special{fp}%
\special{pa 2432 640}%
\special{pa 2560 768}%
\special{fp}%
\special{pa 2560 768}%
\special{pa 2688 640}%
\special{fp}%
\special{pa 2944 640}%
\special{pa 3072 512}%
\special{fp}%
\special{pa 3072 512}%
\special{pa 3200 640}%
\special{fp}%
\special{pa 3200 640}%
\special{pa 3072 768}%
\special{fp}%
\special{pa 3072 768}%
\special{pa 2944 640}%
\special{fp}%
\special{pa 3072 768}%
\special{pa 3072 896}%
\special{fp}%
\special{pa 3456 640}%
\special{pa 3584 512}%
\special{fp}%
\special{pa 3584 512}%
\special{pa 3584 384}%
\special{fp}%
\special{pa 3584 512}%
\special{pa 3712 640}%
\special{fp}%
\special{pa 3712 640}%
\special{pa 3584 768}%
\special{fp}%
\special{pa 3584 768}%
\special{pa 3456 640}%
\special{fp}%
\special{pa 3584 768}%
\special{pa 3584 1024}%
\special{fp}%
\special{pa 3968 640}%
\special{pa 4096 512}%
\special{fp}%
\special{pa 4096 512}%
\special{pa 4096 256}%
\special{fp}%
\special{pa 4224 640}%
\special{pa 4096 512}%
\special{fp}%
\special{pa 4224 640}%
\special{pa 4096 768}%
\special{fp}%
\special{pa 4096 768}%
\special{pa 3968 640}%
\special{fp}%
\special{pa 4096 768}%
\special{pa 4096 1152}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 256 1344 256 1408 5 0 0 0
% $d_3(1)$
\put(2.5600,-14.0800){\makebox(0,0){$d_3(1)$}}%
% STR 2 0 3 0 Black White  
% 4 768 1344 768 1408 5 0 0 0
% $d_4(1)$
\put(7.6800,-14.0800){\makebox(0,0){$d_4(1)$}}%
% STR 2 0 3 0 Black White  
% 4 1280 1344 1280 1408 5 0 0 0
% $d_5(1)$
\put(12.8000,-14.0800){\makebox(0,0){$d_5(1)$}}%
% STR 2 0 3 0 Black White  
% 4 1792 1344 1792 1408 5 0 0 0
% $d_6(1)$
\put(17.9200,-14.0800){\makebox(0,0){$d_6(1)$}}%
% STR 2 0 3 0 Black White  
% 4 2560 1344 2560 1408 5 0 0 0
% $d_3^-(1)$
\put(25.6000,-14.0800){\makebox(0,0){$d_3^-(1)$}}%
% STR 2 0 3 0 Black White  
% 4 3072 1344 3072 1408 5 0 0 0
% $d_4^-(1)$
\put(30.7200,-14.0800){\makebox(0,0){$d_4^-(1)$}}%
% STR 2 0 3 0 Black White  
% 4 3584 1344 3584 1408 5 0 0 0
% $d_5^-(1)$
\put(35.8400,-14.0800){\makebox(0,0){$d_5^-(1)$}}%
% STR 2 0 3 0 Black White  
% 4 4096 1344 4096 1408 5 0 0 0
% $d_6^-(1)$
\put(40.9600,-14.0800){\makebox(0,0){$d_6^-(1)$}}%
% DOT 0 0 3 0 Black White  
% 53 256 512 128 640 256 768 384 640 640 640 768 512 768 384 896 640 768 768 768 896 1152 640 1280 512 1280 384 1280 256 1408 640 1280 768 1280 896 1280 1024 1664 640 1792 512 1792 384 1792 256 1792 128 1920 640 1792 768 1792 896 1792 1024 1792 1152 2432 640 2560 768 2688 640 2944 640 3072 512 3200 640 3072 768 3072 896 3456 640 3584 512 3584 384 3712 640 3584 896 3584 768 3584 1024 3968 640 4096 512 4096 384 4096 256 4224 640 4096 768 4096 896 4096 1024 4096 1152 4096 1152
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 256 512 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 128 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 256 768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 384 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 640 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 768 512 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 768 384 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 896 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 768 768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 768 896 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1152 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1280 512 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1280 384 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1280 256 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1408 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1280 768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1280 896 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1280 1024 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1664 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1792 512 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1792 384 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1792 256 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1792 128 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1920 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1792 768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1792 896 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1792 1024 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1792 1152 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2432 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2560 768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2688 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2944 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3072 512 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3072 768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3072 896 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3456 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3584 512 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3584 384 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3712 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3584 896 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3584 768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3584 1024 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3968 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4096 512 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4096 384 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4096 256 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4224 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4096 768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4096 896 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4096 1024 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4096 1152 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4096 1152 16 16 0 6.2831853}%
\end{picture}}%


==> wintpicfile/doubletail6.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(4.0000,12.0000)(2.0000,-14.0000)%
% DOT 0 0 3 0 Black White  
% 9 400 200 400 400 400 600 200 800 600 800 400 1000 400 1200 400 1400 400 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 400 200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 200 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 600 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 1400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 12 400 1400 400 1000 400 1000 200 800 200 800 400 600 400 600 400 200 400 600 600 800 600 800 400 1000
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 400 1000}%
\special{fp}%
\special{pa 400 1000}%
\special{pa 200 800}%
\special{fp}%
\special{pa 200 800}%
\special{pa 400 600}%
\special{fp}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{fp}%
\special{pa 400 600}%
\special{pa 600 800}%
\special{fp}%
\special{pa 600 800}%
\special{pa 400 1000}%
\special{fp}%
\end{picture}}%


==> wintpicfile/dynkinfold.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.5900,38.4000)(-4.8700,-39.2700)%
% DOT 0 0 3 0 Black White  
% 30 480 320 800 320 1120 320 1760 320 2080 640 1760 960 1120 960 800 960 480 960 2720 320 3040 320 3360 320 4000 320 4320 320 4320 960 4000 960 3360 960 3040 960 2720 960 480 1600 800 1600 1120 1600 1760 1600 2080 1600 2720 1600 3040 1600 3360 1600 4000 1600 4320 1600 4320 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 480 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 800 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1120 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1760 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2080 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1760 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1120 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 800 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 480 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2720 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3040 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3360 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4000 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4320 320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4320 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4000 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3360 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3040 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2720 960 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 480 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1120 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1760 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2080 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2720 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3040 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3360 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4000 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4320 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4320 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 28 320 2880 640 2880 960 2880 1600 2880 1920 2560 1920 3200 2560 2880 2880 2880 3200 2560 3520 2560 3200 3200 3520 3200 4160 2880 4480 2880 4480 2560 4480 3200 320 3840 640 3840 960 3840 1600 3840 1920 3840 2560 3840 2880 3840 3200 3840 3520 3840 4160 3840 4480 3840 4480 3840
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 320 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 640 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 960 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1920 2560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1920 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2560 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2880 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3520 2560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3520 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4160 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4480 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4480 2560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4480 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 320 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 640 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 960 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1920 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2560 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2880 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3520 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4160 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4480 3840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4480 3840 16 16 0 6.2831853}%
% VECTOR 1 5 3 0 Black White  
% 6 4160 3840 4480 3840 2880 3840 3200 3840 1920 3840 1600 3840
% 
\special{pn 13}%
\special{pa 4160 3840}%
\special{pa 4480 3840}%
\special{ip}%
\special{sh 1}%
\special{pa 4480 3840}%
\special{pa 4413 3820}%
\special{pa 4427 3840}%
\special{pa 4413 3860}%
\special{pa 4480 3840}%
\special{fp}%
\special{pa 2880 3840}%
\special{pa 3200 3840}%
\special{ip}%
\special{sh 1}%
\special{pa 3200 3840}%
\special{pa 3133 3820}%
\special{pa 3147 3840}%
\special{pa 3133 3860}%
\special{pa 3200 3840}%
\special{fp}%
\special{pa 1920 3840}%
\special{pa 1600 3840}%
\special{ip}%
\special{sh 1}%
\special{pa 1600 3840}%
\special{pa 1667 3860}%
\special{pa 1653 3840}%
\special{pa 1667 3820}%
\special{pa 1600 3840}%
\special{fp}%
% VECTOR 1 5 3 0 Black White  
% 4 2080 1600 1760 1600 4000 1600 4320 1600
% 
\special{pn 13}%
\special{pa 2080 1600}%
\special{pa 1760 1600}%
\special{ip}%
\special{sh 1}%
\special{pa 1760 1600}%
\special{pa 1827 1620}%
\special{pa 1813 1600}%
\special{pa 1827 1580}%
\special{pa 1760 1600}%
\special{fp}%
\special{pa 4000 1600}%
\special{pa 4320 1600}%
\special{ip}%
\special{sh 1}%
\special{pa 4320 1600}%
\special{pa 4253 1580}%
\special{pa 4267 1600}%
\special{pa 4253 1620}%
\special{pa 4320 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 22 480 320 1120 320 1760 320 2080 640 2080 640 1760 960 1120 960 480 960 480 1600 1120 1600 2720 320 3360 320 4000 320 4320 320 4320 320 4320 960 4320 960 4000 960 3360 960 2720 960 2720 1600 3360 1600
% 
\special{pn 8}%
\special{pa 480 320}%
\special{pa 1120 320}%
\special{fp}%
\special{pa 1760 320}%
\special{pa 2080 640}%
\special{fp}%
\special{pa 2080 640}%
\special{pa 1760 960}%
\special{fp}%
\special{pa 1120 960}%
\special{pa 480 960}%
\special{fp}%
\special{pa 480 1600}%
\special{pa 1120 1600}%
\special{fp}%
\special{pa 2720 320}%
\special{pa 3360 320}%
\special{fp}%
\special{pa 4000 320}%
\special{pa 4320 320}%
\special{fp}%
\special{pa 4320 320}%
\special{pa 4320 960}%
\special{fp}%
\special{pa 4320 960}%
\special{pa 4000 960}%
\special{fp}%
\special{pa 3360 960}%
\special{pa 2720 960}%
\special{fp}%
\special{pa 2720 1600}%
\special{pa 3360 1600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 12 1120 320 1760 320 1760 960 1120 960 1120 1600 1760 1600 3360 1600 4000 1600 4000 960 3360 960 3360 320 4000 320
% 
\special{pn 8}%
\special{pa 1120 320}%
\special{pa 1760 320}%
\special{dt 0.045}%
\special{pa 1760 960}%
\special{pa 1120 960}%
\special{dt 0.045}%
\special{pa 1120 1600}%
\special{pa 1760 1600}%
\special{dt 0.045}%
\special{pa 3360 1600}%
\special{pa 4000 1600}%
\special{dt 0.045}%
\special{pa 4000 960}%
\special{pa 3360 960}%
\special{dt 0.045}%
\special{pa 3360 320}%
\special{pa 4000 320}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 4 960 2880 1600 2880 1600 3840 960 3840
% 
\special{pn 8}%
\special{pa 960 2880}%
\special{pa 1600 2880}%
\special{dt 0.045}%
\special{pa 1600 3840}%
\special{pa 960 3840}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 28 960 3840 320 3840 320 2880 960 2880 1600 2880 1920 2560 1600 2880 1920 3200 2560 2880 2880 2880 2880 2880 3200 2560 3200 2560 3520 2560 3520 3200 3200 3200 3200 3200 2880 2880 4160 2880 4480 2560 4480 2880 4160 2880 4480 3200 4160 2880 3520 3840 3200 3840 2880 3840 2560 3840
% 
\special{pn 8}%
\special{pa 960 3840}%
\special{pa 320 3840}%
\special{fp}%
\special{pa 320 2880}%
\special{pa 960 2880}%
\special{fp}%
\special{pa 1600 2880}%
\special{pa 1920 2560}%
\special{fp}%
\special{pa 1600 2880}%
\special{pa 1920 3200}%
\special{fp}%
\special{pa 2560 2880}%
\special{pa 2880 2880}%
\special{fp}%
\special{pa 2880 2880}%
\special{pa 3200 2560}%
\special{fp}%
\special{pa 3200 2560}%
\special{pa 3520 2560}%
\special{fp}%
\special{pa 3520 3200}%
\special{pa 3200 3200}%
\special{fp}%
\special{pa 3200 3200}%
\special{pa 2880 2880}%
\special{fp}%
\special{pa 4160 2880}%
\special{pa 4480 2560}%
\special{fp}%
\special{pa 4480 2880}%
\special{pa 4160 2880}%
\special{fp}%
\special{pa 4480 3200}%
\special{pa 4160 2880}%
\special{fp}%
\special{pa 3520 3840}%
\special{pa 3200 3840}%
\special{fp}%
\special{pa 2880 3840}%
\special{pa 2560 3840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1600 3832 1920 3832 1920 3848 1600 3848
% 
\special{pn 8}%
\special{pa 1600 3832}%
\special{pa 1920 3832}%
\special{fp}%
\special{pa 1920 3848}%
\special{pa 1600 3848}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2880 3832 3200 3832 3200 3848 2880 3848
% 
\special{pn 8}%
\special{pa 2880 3832}%
\special{pa 3200 3832}%
\special{fp}%
\special{pa 3200 3848}%
\special{pa 2880 3848}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1760 1592 2080 1592 2080 1608 1760 1608
% 
\special{pn 8}%
\special{pa 1760 1592}%
\special{pa 2080 1592}%
\special{fp}%
\special{pa 2080 1608}%
\special{pa 1760 1608}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4000 1592 4320 1592 4320 1608 4000 1608
% 
\special{pn 8}%
\special{pa 4000 1592}%
\special{pa 4320 1592}%
\special{fp}%
\special{pa 4320 1608}%
\special{pa 4000 1608}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 4160 3840 4480 3840 4160 3824 4480 3824 4160 3856 4480 3856
% 
\special{pn 8}%
\special{pa 4160 3840}%
\special{pa 4480 3840}%
\special{fp}%
\special{pa 4160 3824}%
\special{pa 4480 3824}%
\special{fp}%
\special{pa 4160 3856}%
\special{pa 4480 3856}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 480 80 480 160 5 0 0 0
% \tiny$1$
\put(4.8000,-1.6000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 2720 80 2720 160 5 0 0 0
% \tiny$1$
\put(27.2000,-1.6000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 4480 2320 4480 2400 5 0 0 0
% \tiny$1$
\put(44.8000,-24.0000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 3520 2320 3520 2400 5 0 0 0
% \tiny$1$
\put(35.2000,-24.0000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 320 2640 320 2720 5 0 0 0
% \tiny$1$
\put(3.2000,-27.2000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 640 2640 640 2720 5 0 0 0
% \tiny$2$
\put(6.4000,-27.2000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 800 80 800 160 5 0 0 0
% \tiny$2$
\put(8.0000,-1.6000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 3040 80 3040 160 5 0 0 0
% \tiny$2$
\put(30.4000,-1.6000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 3200 2320 3200 2400 5 0 0 0
% \tiny$2$
\put(32.0000,-24.0000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 4160 2640 4160 2720 5 0 0 0
% \tiny$2$
\put(41.6000,-27.2000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 4560 2800 4560 2880 5 0 0 0
% \tiny$3$
\put(45.6000,-28.8000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 2880 2640 2880 2720 5 0 0 0
% \tiny$3$
\put(28.8000,-27.2000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 960 2640 960 2720 5 0 0 0
% \tiny$3$
\put(9.6000,-27.2000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 1120 80 1120 160 5 0 0 0
% \tiny$3$
\put(11.2000,-1.6000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 3360 80 3360 160 5 0 0 0
% \tiny$3$
\put(33.6000,-1.6000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 3200 3280 3200 3360 5 0 0 0
% \tiny$4$
\put(32.0000,-33.6000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 4480 3280 4480 3360 5 0 0 0
% \tiny$4$
\put(44.8000,-33.6000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 3520 3280 3520 3360 5 0 0 0
% \tiny$5$
\put(35.2000,-33.6000){\makebox(0,0){\tiny$5$}}%
% STR 2 0 3 0 Black White  
% 4 2560 2640 2560 2720 5 0 0 0
% \tiny$6$
\put(25.6000,-27.2000){\makebox(0,0){\tiny$6$}}%
% STR 2 0 3 0 Black White  
% 4 1600 2640 1600 2720 5 0 0 0
% \tiny$n-1$
\put(16.0000,-27.2000){\makebox(0,0){\tiny$n-1$}}%
% STR 2 0 3 0 Black White  
% 4 1760 80 1760 160 5 0 0 0
% \tiny$n-1$
\put(17.6000,-1.6000){\makebox(0,0){\tiny$n-1$}}%
% STR 2 0 3 0 Black White  
% 4 4000 80 4000 160 5 0 0 0
% \tiny$n-1$
\put(40.0000,-1.6000){\makebox(0,0){\tiny$n-1$}}%
% STR 2 0 3 0 Black White  
% 4 4320 80 4320 160 5 0 0 0
% \tiny$n$
\put(43.2000,-1.6000){\makebox(0,0){\tiny$n$}}%
% STR 2 0 3 0 Black White  
% 4 2080 400 2080 480 5 0 0 0
% \tiny$n$
\put(20.8000,-4.8000){\makebox(0,0){\tiny$n$}}%
% STR 2 0 3 0 Black White  
% 4 1920 2320 1920 2400 5 0 0 0
% \tiny$n$
\put(19.2000,-24.0000){\makebox(0,0){\tiny$n$}}%
% STR 2 0 3 0 Black White  
% 4 1920 3280 1920 3360 5 0 0 0
% \tiny$n+1$
\put(19.2000,-33.6000){\makebox(0,0){\tiny$n+1$}}%
% STR 2 0 3 0 Black White  
% 4 1760 1040 1760 1120 5 0 0 0
% \tiny$n+1$
\put(17.6000,-11.2000){\makebox(0,0){\tiny$n+1$}}%
% STR 2 0 3 0 Black White  
% 4 4320 1040 4320 1120 5 0 0 0
% \tiny$n+1$
\put(43.2000,-11.2000){\makebox(0,0){\tiny$n+1$}}%
% STR 2 0 3 0 Black White  
% 4 4000 1040 4000 1120 5 0 0 0
% \tiny$n+2$
\put(40.0000,-11.2000){\makebox(0,0){\tiny$n+2$}}%
% STR 2 0 3 0 Black White  
% 4 3360 1040 3360 1120 5 0 0 0
% \tiny$2n-2$
\put(33.6000,-11.2000){\makebox(0,0){\tiny$2n-2$}}%
% STR 2 0 3 0 Black White  
% 4 800 1040 800 1120 5 0 0 0
% \tiny$2n-2$
\put(8.0000,-11.2000){\makebox(0,0){\tiny$2n-2$}}%
% STR 2 0 3 0 Black White  
% 4 480 1040 480 1120 5 0 0 0
% \tiny$2n-1$
\put(4.8000,-11.2000){\makebox(0,0){\tiny$2n-1$}}%
% STR 2 0 3 0 Black White  
% 4 3040 1040 3040 1120 5 0 0 0
% \tiny$2n-1$
\put(30.4000,-11.2000){\makebox(0,0){\tiny$2n-1$}}%
% STR 2 0 3 0 Black White  
% 4 2720 1040 2720 1120 5 0 0 0
% \tiny$2n$
\put(27.2000,-11.2000){\makebox(0,0){\tiny$2n$}}%
% STR 2 0 3 0 Black White  
% 4 1120 1040 1120 1120 5 0 0 0
% \tiny$2n-3$
\put(11.2000,-11.2000){\makebox(0,0){\tiny$2n-3$}}%
% STR 2 0 3 0 Black White  
% 4 160 560 160 640 5 0 0 0
% \large$A_{2n-1}:$
\put(1.6000,-6.4000){\makebox(0,0){\large$A_{2n-1}:$}}%
% STR 2 0 3 0 Black White  
% 4 2480 560 2480 640 5 0 0 0
% \large$A_{2n}:$
\put(24.8000,-6.4000){\makebox(0,0){\large$A_{2n}:$}}%
% STR 2 0 3 0 Black White  
% 4 2480 1520 2480 1600 5 0 0 0
% \large$B_{n}:$
\put(24.8000,-16.0000){\makebox(0,0){\large$B_{n}:$}}%
% STR 2 0 3 0 Black White  
% 4 240 1520 240 1600 5 0 0 0
% \large$C_{n}:$
\put(2.4000,-16.0000){\makebox(0,0){\large$C_{n}:$}}%
% STR 2 0 3 0 Black White  
% 4 0 2800 0 2880 5 0 0 0
% \large$D_{n+1}:$
\put(0.0000,-28.8000){\makebox(0,0){\large$D_{n+1}:$}}%
% STR 2 0 3 0 Black White  
% 4 2320 2800 2320 2880 5 0 0 0
% \large$E_{6}:$
\put(23.2000,-28.8000){\makebox(0,0){\large$E_{6}:$}}%
% STR 2 0 3 0 Black White  
% 4 3920 2800 3920 2880 5 0 0 0
% \large$D_{4}:$
\put(39.2000,-28.8000){\makebox(0,0){\large$D_{4}:$}}%
% STR 2 0 3 0 Black White  
% 4 3920 3752 3920 3832 5 0 0 0
% \large$G_{2}:$
\put(39.2000,-38.3200){\makebox(0,0){\large$G_{2}:$}}%
% STR 2 0 3 0 Black White  
% 4 2320 3756 2320 3836 5 0 0 0
% \large$F_{4}:$
\put(23.2000,-38.3600){\makebox(0,0){\large$F_{4}:$}}%
% STR 2 0 3 0 Black White  
% 4 80 3760 80 3840 5 0 0 0
% \large$B_{n}:$
\put(0.8000,-38.4000){\makebox(0,0){\large$B_{n}:$}}%
% STR 2 0 3 0 Black White  
% 4 312 3920 312 4000 5 0 0 0
% \tiny$1'$
\put(3.1200,-40.0000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 2552 3920 2552 4000 5 0 0 0
% \tiny$1'$
\put(25.5200,-40.0000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 4152 3920 4152 4000 5 0 0 0
% \tiny$1'$
\put(41.5200,-40.0000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 2712 1680 2712 1760 5 0 0 0
% \tiny$1'$
\put(27.1200,-17.6000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 472 1680 472 1760 5 0 0 0
% \tiny$1'$
\put(4.7200,-17.6000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 800 1680 800 1760 5 0 0 0
% \tiny$2'$
\put(8.0000,-17.6000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 3040 1680 3040 1760 5 0 0 0
% \tiny$2'$
\put(30.4000,-17.6000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 2880 3920 2880 4000 5 0 0 0
% \tiny$2'$
\put(28.8000,-40.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 4480 3920 4480 4000 5 0 0 0
% \tiny$2'$
\put(44.8000,-40.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 640 3920 640 4000 5 0 0 0
% \tiny$2'$
\put(6.4000,-40.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 960 3920 960 4000 5 0 0 0
% \tiny$3'$
\put(9.6000,-40.0000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 3200 3920 3200 4000 5 0 0 0
% \tiny$3'$
\put(32.0000,-40.0000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 3360 1680 3360 1760 5 0 0 0
% \tiny$3'$
\put(33.6000,-17.6000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 1120 1680 1120 1760 5 0 0 0
% \tiny$3'$
\put(11.2000,-17.6000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 1760 1680 1760 1760 5 0 0 0
% \tiny$(n-1)'$
\put(17.6000,-17.6000){\makebox(0,0){\tiny$(n-1)'$}}%
% STR 2 0 3 0 Black White  
% 4 4000 1680 4000 1760 5 0 0 0
% \tiny$(n-1)'$
\put(40.0000,-17.6000){\makebox(0,0){\tiny$(n-1)'$}}%
% STR 2 0 3 0 Black White  
% 4 1600 3920 1600 4000 5 0 0 0
% \tiny$(n-1)'$
\put(16.0000,-40.0000){\makebox(0,0){\tiny$(n-1)'$}}%
% STR 2 0 3 0 Black White  
% 4 1920 3920 1920 4000 5 0 0 0
% \tiny$n'$
\put(19.2000,-40.0000){\makebox(0,0){\tiny$n'$}}%
% STR 2 0 3 0 Black White  
% 4 2080 1680 2080 1760 5 0 0 0
% \tiny$n'$
\put(20.8000,-17.6000){\makebox(0,0){\tiny$n'$}}%
% STR 2 0 3 0 Black White  
% 4 4320 1680 4320 1760 5 0 0 0
% \tiny$n'$
\put(43.2000,-17.6000){\makebox(0,0){\tiny$n'$}}%
% STR 2 0 3 0 Black White  
% 4 3520 3920 3520 4000 5 0 0 0
% \tiny$4'$
\put(35.2000,-40.0000){\makebox(0,0){\tiny$4'$}}%
% LINE 3 2 3 0 Black White  
% 42 480 320 480 1600 800 1600 800 320 1120 320 1120 1600 1760 1600 1760 320 2080 640 2080 1600 2720 1600 2720 320 3040 320 3040 1600 3360 1600 3360 320 4000 320 4000 1600 4320 1600 4320 320 4480 2560 4480 3840 4160 3840 4160 2880 3520 2560 3520 3840 3200 3840 3200 2560 2880 2880 2880 3840 2560 3840 2560 2880 1920 2560 1920 3840 1600 3840 1600 2880 960 2880 960 3840 640 3840 640 2880 320 2880 320 3840
% 
\special{pn 4}%
\special{pa 480 320}%
\special{pa 480 1600}%
\special{dt 0.045}%
\special{pa 800 1600}%
\special{pa 800 320}%
\special{dt 0.045}%
\special{pa 1120 320}%
\special{pa 1120 1600}%
\special{dt 0.045}%
\special{pa 1760 1600}%
\special{pa 1760 320}%
\special{dt 0.045}%
\special{pa 2080 640}%
\special{pa 2080 1600}%
\special{dt 0.045}%
\special{pa 2720 1600}%
\special{pa 2720 320}%
\special{dt 0.045}%
\special{pa 3040 320}%
\special{pa 3040 1600}%
\special{dt 0.045}%
\special{pa 3360 1600}%
\special{pa 3360 320}%
\special{dt 0.045}%
\special{pa 4000 320}%
\special{pa 4000 1600}%
\special{dt 0.045}%
\special{pa 4320 1600}%
\special{pa 4320 320}%
\special{dt 0.045}%
\special{pa 4480 2560}%
\special{pa 4480 3840}%
\special{dt 0.045}%
\special{pa 4160 3840}%
\special{pa 4160 2880}%
\special{dt 0.045}%
\special{pa 3520 2560}%
\special{pa 3520 3840}%
\special{dt 0.045}%
\special{pa 3200 3840}%
\special{pa 3200 2560}%
\special{dt 0.045}%
\special{pa 2880 2880}%
\special{pa 2880 3840}%
\special{dt 0.045}%
\special{pa 2560 3840}%
\special{pa 2560 2880}%
\special{dt 0.045}%
\special{pa 1920 2560}%
\special{pa 1920 3840}%
\special{dt 0.045}%
\special{pa 1600 3840}%
\special{pa 1600 2880}%
\special{dt 0.045}%
\special{pa 960 2880}%
\special{pa 960 3840}%
\special{dt 0.045}%
\special{pa 640 3840}%
\special{pa 640 2880}%
\special{dt 0.045}%
\special{pa 320 2880}%
\special{pa 320 3840}%
\special{dt 0.045}%
% VECTOR 3 0 3 0 Black White  
% 48 480 480 480 800 480 800 480 480 800 480 800 800 800 800 800 480 1120 480 1120 800 1120 800 1120 480 1760 480 1760 800 1760 800 1760 480 2720 480 2720 800 2720 800 2720 480 3040 480 3040 800 3040 800 3040 480 3360 480 3360 800 3360 800 3360 480 4000 480 4000 800 4000 800 4000 480 1920 2720 1920 3040 1920 3040 1920 2720 3200 2720 3200 3040 3200 3040 3200 2720 3520 2720 3520 3040 3520 3040 3520 2720 4480 2640 4480 2800 4480 2960 4480 3120
% 
\special{pn 4}%
\special{pa 480 480}%
\special{pa 480 800}%
\special{fp}%
\special{sh 1}%
\special{pa 480 800}%
\special{pa 500 733}%
\special{pa 480 747}%
\special{pa 460 733}%
\special{pa 480 800}%
\special{fp}%
\special{pa 480 800}%
\special{pa 480 480}%
\special{fp}%
\special{sh 1}%
\special{pa 480 480}%
\special{pa 460 547}%
\special{pa 480 533}%
\special{pa 500 547}%
\special{pa 480 480}%
\special{fp}%
\special{pa 800 480}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 733}%
\special{pa 800 747}%
\special{pa 780 733}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 800 480}%
\special{fp}%
\special{sh 1}%
\special{pa 800 480}%
\special{pa 780 547}%
\special{pa 800 533}%
\special{pa 820 547}%
\special{pa 800 480}%
\special{fp}%
\special{pa 1120 480}%
\special{pa 1120 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1120 800}%
\special{pa 1140 733}%
\special{pa 1120 747}%
\special{pa 1100 733}%
\special{pa 1120 800}%
\special{fp}%
\special{pa 1120 800}%
\special{pa 1120 480}%
\special{fp}%
\special{sh 1}%
\special{pa 1120 480}%
\special{pa 1100 547}%
\special{pa 1120 533}%
\special{pa 1140 547}%
\special{pa 1120 480}%
\special{fp}%
\special{pa 1760 480}%
\special{pa 1760 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 800}%
\special{pa 1780 733}%
\special{pa 1760 747}%
\special{pa 1740 733}%
\special{pa 1760 800}%
\special{fp}%
\special{pa 1760 800}%
\special{pa 1760 480}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 480}%
\special{pa 1740 547}%
\special{pa 1760 533}%
\special{pa 1780 547}%
\special{pa 1760 480}%
\special{fp}%
\special{pa 2720 480}%
\special{pa 2720 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2720 800}%
\special{pa 2740 733}%
\special{pa 2720 747}%
\special{pa 2700 733}%
\special{pa 2720 800}%
\special{fp}%
\special{pa 2720 800}%
\special{pa 2720 480}%
\special{fp}%
\special{sh 1}%
\special{pa 2720 480}%
\special{pa 2700 547}%
\special{pa 2720 533}%
\special{pa 2740 547}%
\special{pa 2720 480}%
\special{fp}%
\special{pa 3040 480}%
\special{pa 3040 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3040 800}%
\special{pa 3060 733}%
\special{pa 3040 747}%
\special{pa 3020 733}%
\special{pa 3040 800}%
\special{fp}%
\special{pa 3040 800}%
\special{pa 3040 480}%
\special{fp}%
\special{sh 1}%
\special{pa 3040 480}%
\special{pa 3020 547}%
\special{pa 3040 533}%
\special{pa 3060 547}%
\special{pa 3040 480}%
\special{fp}%
\special{pa 3360 480}%
\special{pa 3360 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3360 800}%
\special{pa 3380 733}%
\special{pa 3360 747}%
\special{pa 3340 733}%
\special{pa 3360 800}%
\special{fp}%
\special{pa 3360 800}%
\special{pa 3360 480}%
\special{fp}%
\special{sh 1}%
\special{pa 3360 480}%
\special{pa 3340 547}%
\special{pa 3360 533}%
\special{pa 3380 547}%
\special{pa 3360 480}%
\special{fp}%
\special{pa 4000 480}%
\special{pa 4000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 800}%
\special{pa 4020 733}%
\special{pa 4000 747}%
\special{pa 3980 733}%
\special{pa 4000 800}%
\special{fp}%
\special{pa 4000 800}%
\special{pa 4000 480}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 480}%
\special{pa 3980 547}%
\special{pa 4000 533}%
\special{pa 4020 547}%
\special{pa 4000 480}%
\special{fp}%
\special{pa 1920 2720}%
\special{pa 1920 3040}%
\special{fp}%
\special{sh 1}%
\special{pa 1920 3040}%
\special{pa 1940 2973}%
\special{pa 1920 2987}%
\special{pa 1900 2973}%
\special{pa 1920 3040}%
\special{fp}%
\special{pa 1920 3040}%
\special{pa 1920 2720}%
\special{fp}%
\special{sh 1}%
\special{pa 1920 2720}%
\special{pa 1900 2787}%
\special{pa 1920 2773}%
\special{pa 1940 2787}%
\special{pa 1920 2720}%
\special{fp}%
\special{pa 3200 2720}%
\special{pa 3200 3040}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 3040}%
\special{pa 3220 2973}%
\special{pa 3200 2987}%
\special{pa 3180 2973}%
\special{pa 3200 3040}%
\special{fp}%
\special{pa 3200 3040}%
\special{pa 3200 2720}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 2720}%
\special{pa 3180 2787}%
\special{pa 3200 2773}%
\special{pa 3220 2787}%
\special{pa 3200 2720}%
\special{fp}%
\special{pa 3520 2720}%
\special{pa 3520 3040}%
\special{fp}%
\special{sh 1}%
\special{pa 3520 3040}%
\special{pa 3540 2973}%
\special{pa 3520 2987}%
\special{pa 3500 2973}%
\special{pa 3520 3040}%
\special{fp}%
\special{pa 3520 3040}%
\special{pa 3520 2720}%
\special{fp}%
\special{sh 1}%
\special{pa 3520 2720}%
\special{pa 3500 2787}%
\special{pa 3520 2773}%
\special{pa 3540 2787}%
\special{pa 3520 2720}%
\special{fp}%
\special{pa 4480 2640}%
\special{pa 4480 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4480 2800}%
\special{pa 4500 2733}%
\special{pa 4480 2747}%
\special{pa 4460 2733}%
\special{pa 4480 2800}%
\special{fp}%
\special{pa 4480 2960}%
\special{pa 4480 3120}%
\special{fp}%
\special{sh 1}%
\special{pa 4480 3120}%
\special{pa 4500 3053}%
\special{pa 4480 3067}%
\special{pa 4460 3053}%
\special{pa 4480 3120}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 4160 640 4512 640 4360 920 4360 360
% 
\special{pn 4}%
\special{ar 4160 640 352 352 5.3326385 0.9505468}%
% SARROW 3 0 3 1 Black White  
% 2 4374 919 4365 926
% 
\special{pn 4}%
\special{pa 4374 919}%
\special{pa 4365 926}%
\special{fp}%
\special{sh 1}%
\special{pa 4365 926}%
\special{pa 4430 901}%
\special{pa 4407 893}%
\special{pa 4405 869}%
\special{pa 4365 926}%
\special{fp}%
% SARROW 3 0 3 2 Black White  
% 2 4374 361 4365 354
% 
\special{pn 4}%
\special{pa 4374 361}%
\special{pa 4365 354}%
\special{fp}%
\special{sh 1}%
\special{pa 4365 354}%
\special{pa 4405 411}%
\special{pa 4407 387}%
\special{pa 4430 379}%
\special{pa 4365 354}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 4320 2880 4672 2880 4520 3160 4520 2600
% 
\special{pn 4}%
\special{ar 4320 2880 352 352 5.3326385 0.9505468}%
% SARROW 3 0 3 1 Black White  
% 2 4534 2601 4525 2594
% 
\special{pn 4}%
\special{pa 4534 2601}%
\special{pa 4525 2594}%
\special{fp}%
\special{sh 1}%
\special{pa 4525 2594}%
\special{pa 4565 2651}%
\special{pa 4567 2627}%
\special{pa 4590 2619}%
\special{pa 4525 2594}%
\special{fp}%
\end{picture}}%


==> wintpicfile/foldtableauxfunction.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(17.8500,35.00)(-1.8500,-35.0000)%
% BOX 2 0 2 0 Black White  
% 2 150 900 250 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{pa 250 1000}%
\special{pa 150 1000}%
\special{pa 150 900}%
\special{ip}%
\special{pn 8}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{pa 250 1000}%
\special{pa 150 1000}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 1000 250 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{pa 250 1100}%
\special{pa 150 1100}%
\special{pa 150 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{pa 250 1100}%
\special{pa 150 1100}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 1300 600 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 1300}%
\special{pa 600 1300}%
\special{pa 600 1400}%
\special{pa 500 1400}%
\special{pa 500 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 500 1300}%
\special{pa 600 1300}%
\special{pa 600 1400}%
\special{pa 500 1400}%
\special{pa 500 1300}%
\special{pa 600 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 1300 700 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 1300}%
\special{pa 700 1300}%
\special{pa 700 1400}%
\special{pa 600 1400}%
\special{pa 600 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 600 1300}%
\special{pa 700 1300}%
\special{pa 700 1400}%
\special{pa 600 1400}%
\special{pa 600 1300}%
\special{pa 700 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 1400 600 1500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 1400}%
\special{pa 600 1400}%
\special{pa 600 1500}%
\special{pa 500 1500}%
\special{pa 500 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 500 1400}%
\special{pa 600 1400}%
\special{pa 600 1500}%
\special{pa 500 1500}%
\special{pa 500 1400}%
\special{pa 600 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 450 2100 550 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 450 2100}%
\special{pa 550 2100}%
\special{pa 550 2200}%
\special{pa 450 2200}%
\special{pa 450 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 450 2100}%
\special{pa 550 2100}%
\special{pa 550 2200}%
\special{pa 450 2200}%
\special{pa 450 2100}%
\special{pa 550 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 50 2500 150 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 50 2500}%
\special{pa 150 2500}%
\special{pa 150 2600}%
\special{pa 50 2600}%
\special{pa 50 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 50 2500}%
\special{pa 150 2500}%
\special{pa 150 2600}%
\special{pa 50 2600}%
\special{pa 50 2500}%
\special{pa 150 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 2500 250 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{pa 250 2600}%
\special{pa 150 2600}%
\special{pa 150 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{pa 250 2600}%
\special{pa 150 2600}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 250 2500 350 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 250 2500}%
\special{pa 350 2500}%
\special{pa 350 2600}%
\special{pa 250 2600}%
\special{pa 250 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 250 2500}%
\special{pa 350 2500}%
\special{pa 350 2600}%
\special{pa 250 2600}%
\special{pa 250 2500}%
\special{pa 350 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 250 2600 350 2700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 250 2600}%
\special{pa 350 2600}%
\special{pa 350 2700}%
\special{pa 250 2700}%
\special{pa 250 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 250 2600}%
\special{pa 350 2600}%
\special{pa 350 2700}%
\special{pa 250 2700}%
\special{pa 250 2600}%
\special{pa 350 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 2600 250 2700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{pa 250 2700}%
\special{pa 150 2700}%
\special{pa 150 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{pa 250 2700}%
\special{pa 150 2700}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 50 2600 150 2700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 50 2600}%
\special{pa 150 2600}%
\special{pa 150 2700}%
\special{pa 50 2700}%
\special{pa 50 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 50 2600}%
\special{pa 150 2600}%
\special{pa 150 2700}%
\special{pa 50 2700}%
\special{pa 50 2600}%
\special{pa 150 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 2100 650 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 2100}%
\special{pa 650 2100}%
\special{pa 650 2200}%
\special{pa 550 2200}%
\special{pa 550 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 550 2100}%
\special{pa 650 2100}%
\special{pa 650 2200}%
\special{pa 550 2200}%
\special{pa 550 2100}%
\special{pa 650 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 650 2100 750 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 650 2100}%
\special{pa 750 2100}%
\special{pa 750 2200}%
\special{pa 650 2200}%
\special{pa 650 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 650 2100}%
\special{pa 750 2100}%
\special{pa 750 2200}%
\special{pa 650 2200}%
\special{pa 650 2100}%
\special{pa 750 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 450 2200 550 2300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 450 2200}%
\special{pa 550 2200}%
\special{pa 550 2300}%
\special{pa 450 2300}%
\special{pa 450 2200}%
\special{ip}%
\special{pn 8}%
\special{pa 450 2200}%
\special{pa 550 2200}%
\special{pa 550 2300}%
\special{pa 450 2300}%
\special{pa 450 2200}%
\special{pa 550 2200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 2200 650 2300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 2200}%
\special{pa 650 2200}%
\special{pa 650 2300}%
\special{pa 550 2300}%
\special{pa 550 2200}%
\special{ip}%
\special{pn 8}%
\special{pa 550 2200}%
\special{pa 650 2200}%
\special{pa 650 2300}%
\special{pa 550 2300}%
\special{pa 550 2200}%
\special{pa 650 2200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 2100 1300 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 2100}%
\special{pa 1300 2100}%
\special{pa 1300 2200}%
\special{pa 1200 2200}%
\special{pa 1200 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 2100}%
\special{pa 1300 2100}%
\special{pa 1300 2200}%
\special{pa 1200 2200}%
\special{pa 1200 2100}%
\special{pa 1300 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1300 2100 1400 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1300 2100}%
\special{pa 1400 2100}%
\special{pa 1400 2200}%
\special{pa 1300 2200}%
\special{pa 1300 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 2100}%
\special{pa 1400 2100}%
\special{pa 1400 2200}%
\special{pa 1300 2200}%
\special{pa 1300 2100}%
\special{pa 1400 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1400 2100 1500 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1400 2100}%
\special{pa 1500 2100}%
\special{pa 1500 2200}%
\special{pa 1400 2200}%
\special{pa 1400 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 2100}%
\special{pa 1500 2100}%
\special{pa 1500 2200}%
\special{pa 1400 2200}%
\special{pa 1400 2100}%
\special{pa 1500 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1500 2100 1600 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1500 2100}%
\special{pa 1600 2100}%
\special{pa 1600 2200}%
\special{pa 1500 2200}%
\special{pa 1500 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 1500 2100}%
\special{pa 1600 2100}%
\special{pa 1600 2200}%
\special{pa 1500 2200}%
\special{pa 1500 2100}%
\special{pa 1600 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 2200 1300 2300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 2200}%
\special{pa 1300 2200}%
\special{pa 1300 2300}%
\special{pa 1200 2300}%
\special{pa 1200 2200}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1300 2200}%
\special{pa 1300 2300}%
\special{pa 1200 2300}%
\special{pa 1200 2200}%
\special{pa 1300 2200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 800 2500 900 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 800 2500}%
\special{pa 900 2500}%
\special{pa 900 2600}%
\special{pa 800 2600}%
\special{pa 800 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 800 2500}%
\special{pa 900 2500}%
\special{pa 900 2600}%
\special{pa 800 2600}%
\special{pa 800 2500}%
\special{pa 900 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 2500 1000 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 2500}%
\special{pa 1000 2500}%
\special{pa 1000 2600}%
\special{pa 900 2600}%
\special{pa 900 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 900 2500}%
\special{pa 1000 2500}%
\special{pa 1000 2600}%
\special{pa 900 2600}%
\special{pa 900 2500}%
\special{pa 1000 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 2500 1100 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 2500}%
\special{pa 1100 2500}%
\special{pa 1100 2600}%
\special{pa 1000 2600}%
\special{pa 1000 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 2500}%
\special{pa 1100 2500}%
\special{pa 1100 2600}%
\special{pa 1000 2600}%
\special{pa 1000 2500}%
\special{pa 1100 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1100 2500 1200 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1100 2500}%
\special{pa 1200 2500}%
\special{pa 1200 2600}%
\special{pa 1100 2600}%
\special{pa 1100 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 1100 2500}%
\special{pa 1200 2500}%
\special{pa 1200 2600}%
\special{pa 1100 2600}%
\special{pa 1100 2500}%
\special{pa 1200 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 800 2600 900 2700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 800 2600}%
\special{pa 900 2600}%
\special{pa 900 2700}%
\special{pa 800 2700}%
\special{pa 800 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 800 2600}%
\special{pa 900 2600}%
\special{pa 900 2700}%
\special{pa 800 2700}%
\special{pa 800 2600}%
\special{pa 900 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 2600 1000 2700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 2600}%
\special{pa 1000 2600}%
\special{pa 1000 2700}%
\special{pa 900 2700}%
\special{pa 900 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 900 2600}%
\special{pa 1000 2600}%
\special{pa 1000 2700}%
\special{pa 900 2700}%
\special{pa 900 2600}%
\special{pa 1000 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 2900 500 3000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 2900}%
\special{pa 500 2900}%
\special{pa 500 3000}%
\special{pa 400 3000}%
\special{pa 400 2900}%
\special{ip}%
\special{pn 8}%
\special{pa 400 2900}%
\special{pa 500 2900}%
\special{pa 500 3000}%
\special{pa 400 3000}%
\special{pa 400 2900}%
\special{pa 500 2900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 2900 600 3000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 2900}%
\special{pa 600 2900}%
\special{pa 600 3000}%
\special{pa 500 3000}%
\special{pa 500 2900}%
\special{ip}%
\special{pn 8}%
\special{pa 500 2900}%
\special{pa 600 2900}%
\special{pa 600 3000}%
\special{pa 500 3000}%
\special{pa 500 2900}%
\special{pa 600 2900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 2900 700 3000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 2900}%
\special{pa 700 2900}%
\special{pa 700 3000}%
\special{pa 600 3000}%
\special{pa 600 2900}%
\special{ip}%
\special{pn 8}%
\special{pa 600 2900}%
\special{pa 700 2900}%
\special{pa 700 3000}%
\special{pa 600 3000}%
\special{pa 600 2900}%
\special{pa 700 2900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 700 2900 800 3000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 700 2900}%
\special{pa 800 2900}%
\special{pa 800 3000}%
\special{pa 700 3000}%
\special{pa 700 2900}%
\special{ip}%
\special{pn 8}%
\special{pa 700 2900}%
\special{pa 800 2900}%
\special{pa 800 3000}%
\special{pa 700 3000}%
\special{pa 700 2900}%
\special{pa 800 2900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 3000 500 3100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 3000}%
\special{pa 500 3000}%
\special{pa 500 3100}%
\special{pa 400 3100}%
\special{pa 400 3000}%
\special{ip}%
\special{pn 8}%
\special{pa 400 3000}%
\special{pa 500 3000}%
\special{pa 500 3100}%
\special{pa 400 3100}%
\special{pa 400 3000}%
\special{pa 500 3000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 3000 600 3100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 3000}%
\special{pa 600 3000}%
\special{pa 600 3100}%
\special{pa 500 3100}%
\special{pa 500 3000}%
\special{ip}%
\special{pn 8}%
\special{pa 500 3000}%
\special{pa 600 3000}%
\special{pa 600 3100}%
\special{pa 500 3100}%
\special{pa 500 3000}%
\special{pa 600 3000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 3000 700 3100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 3000}%
\special{pa 700 3000}%
\special{pa 700 3100}%
\special{pa 600 3100}%
\special{pa 600 3000}%
\special{ip}%
\special{pn 8}%
\special{pa 600 3000}%
\special{pa 700 3000}%
\special{pa 700 3100}%
\special{pa 600 3100}%
\special{pa 600 3000}%
\special{pa 700 3000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 0 3300 100 3400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 0 3300}%
\special{pa 100 3300}%
\special{pa 100 3400}%
\special{pa 0 3400}%
\special{pa 0 3300}%
\special{ip}%
\special{pn 8}%
\special{pa 0 3300}%
\special{pa 100 3300}%
\special{pa 100 3400}%
\special{pa 0 3400}%
\special{pa 0 3300}%
\special{pa 100 3300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 3300 200 3400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 3300}%
\special{pa 200 3300}%
\special{pa 200 3400}%
\special{pa 100 3400}%
\special{pa 100 3300}%
\special{ip}%
\special{pn 8}%
\special{pa 100 3300}%
\special{pa 200 3300}%
\special{pa 200 3400}%
\special{pa 100 3400}%
\special{pa 100 3300}%
\special{pa 200 3300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 3300 300 3400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 3300}%
\special{pa 300 3300}%
\special{pa 300 3400}%
\special{pa 200 3400}%
\special{pa 200 3300}%
\special{ip}%
\special{pn 8}%
\special{pa 200 3300}%
\special{pa 300 3300}%
\special{pa 300 3400}%
\special{pa 200 3400}%
\special{pa 200 3300}%
\special{pa 300 3300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 3300 400 3400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 3300}%
\special{pa 400 3300}%
\special{pa 400 3400}%
\special{pa 300 3400}%
\special{pa 300 3300}%
\special{ip}%
\special{pn 8}%
\special{pa 300 3300}%
\special{pa 400 3300}%
\special{pa 400 3400}%
\special{pa 300 3400}%
\special{pa 300 3300}%
\special{pa 400 3300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 0 3400 100 3500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 0 3400}%
\special{pa 100 3400}%
\special{pa 100 3500}%
\special{pa 0 3500}%
\special{pa 0 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 0 3400}%
\special{pa 100 3400}%
\special{pa 100 3500}%
\special{pa 0 3500}%
\special{pa 0 3400}%
\special{pa 100 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 3400 200 3500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 3400}%
\special{pa 200 3400}%
\special{pa 200 3500}%
\special{pa 100 3500}%
\special{pa 100 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 100 3400}%
\special{pa 200 3400}%
\special{pa 200 3500}%
\special{pa 100 3500}%
\special{pa 100 3400}%
\special{pa 200 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 3400 300 3500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 3400}%
\special{pa 300 3400}%
\special{pa 300 3500}%
\special{pa 200 3500}%
\special{pa 200 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 200 3400}%
\special{pa 300 3400}%
\special{pa 300 3500}%
\special{pa 200 3500}%
\special{pa 200 3400}%
\special{pa 300 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 3400 400 3500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 3400}%
\special{pa 400 3400}%
\special{pa 400 3500}%
\special{pa 300 3500}%
\special{pa 300 3400}%
\special{ip}%
\special{pn 8}%
\special{pa 300 3400}%
\special{pa 400 3400}%
\special{pa 400 3500}%
\special{pa 300 3500}%
\special{pa 300 3400}%
\special{pa 400 3400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 950 1000 1050
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 950}%
\special{pa 1000 950}%
\special{pa 1000 1050}%
\special{pa 900 1050}%
\special{pa 900 950}%
\special{ip}%
\special{pn 8}%
\special{pa 900 950}%
\special{pa 1000 950}%
\special{pa 1000 1050}%
\special{pa 900 1050}%
\special{pa 900 950}%
\special{pa 1000 950}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 950 1100 1050
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 950}%
\special{pa 1100 950}%
\special{pa 1100 1050}%
\special{pa 1000 1050}%
\special{pa 1000 950}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 950}%
\special{pa 1100 950}%
\special{pa 1100 1050}%
\special{pa 1000 1050}%
\special{pa 1000 950}%
\special{pa 1100 950}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 550 650 650
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 550}%
\special{pa 650 550}%
\special{pa 650 650}%
\special{pa 550 650}%
\special{pa 550 550}%
\special{ip}%
\special{pn 8}%
\special{pa 550 550}%
\special{pa 650 550}%
\special{pa 650 650}%
\special{pa 550 650}%
\special{pa 550 550}%
\special{pa 650 550}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1250 1350 1350 1450
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1250 1350}%
\special{pa 1350 1350}%
\special{pa 1350 1450}%
\special{pa 1250 1450}%
\special{pa 1250 1350}%
\special{ip}%
\special{pn 8}%
\special{pa 1250 1350}%
\special{pa 1350 1350}%
\special{pa 1350 1450}%
\special{pa 1250 1450}%
\special{pa 1250 1350}%
\special{pa 1350 1350}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1350 1350 1450 1450
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1350 1350}%
\special{pa 1450 1350}%
\special{pa 1450 1450}%
\special{pa 1350 1450}%
\special{pa 1350 1350}%
\special{ip}%
\special{pn 8}%
\special{pa 1350 1350}%
\special{pa 1450 1350}%
\special{pa 1450 1450}%
\special{pa 1350 1450}%
\special{pa 1350 1350}%
\special{pa 1450 1350}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1450 1350 1550 1450
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1450 1350}%
\special{pa 1550 1350}%
\special{pa 1550 1450}%
\special{pa 1450 1450}%
\special{pa 1450 1350}%
\special{ip}%
\special{pn 8}%
\special{pa 1450 1350}%
\special{pa 1550 1350}%
\special{pa 1550 1450}%
\special{pa 1450 1450}%
\special{pa 1450 1350}%
\special{pa 1550 1350}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 100 200 200 5 0 0 0
% $\phi$
\put(2.0000,-2.0000){\makebox(0,0){$\phi$}}%
% STR 2 0 3 0 Black White  
% 4 500 250 500 350 5 0 0 0
% $\tilde{S}_{2'}$
\put(5.0000,-3.5000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 1700 700 1800 5 0 0 0
% $\tilde{S}_{2'}$
\put(7.0000,-18.0000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 1100 2250 1100 2350 5 0 0 0
% $\tilde{S}_{2'}$
\put(11.0000,-23.5000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 900 650 900 750 5 0 0 0
% $\tilde{S}_{3'}$
\put(9.0000,-7.5000){\makebox(0,0){$\tilde{S}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 500 1050 500 1150 5 0 0 0
% $\tilde{S}_{3'}$
\put(5.0000,-11.5000){\makebox(0,0){$\tilde{S}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 2250 300 2350 5 0 0 0
% $\tilde{S}_{3'}$
\put(3.0000,-23.5000){\makebox(0,0){$\tilde{S}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 2650 700 2750 5 0 0 0
% $\tilde{S}_{3'}$
\put(7.0000,-27.5000){\makebox(0,0){$\tilde{S}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1050 1300 1150 5 0 0 0
% $\tilde{S}_{2'}$
\put(13.0000,-11.5000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 3050 300 3150 5 0 0 0
% $\tilde{S}_{2'}$
\put(3.0000,-31.5000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 1510 1700 1510 1800 5 0 0 0
% $\tilde{S}_{1'}$
\put(15.1000,-18.0000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 900 2250 900 2350 5 0 0 0
% $\tilde{S}_{1'}$
\put(9.0000,-23.5000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 500 2650 500 2750 5 0 0 0
% $\tilde{S}_{1'}$
\put(5.0000,-27.5000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 650 300 750 5 0 0 0
% $\tilde{S}_{1'}$
\put(3.0000,-7.5000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 1050 700 1150 5 0 0 0
% $\tilde{S}_{1'}$
\put(7.0000,-11.5000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 50 3250 50 3350 5 0 0 0
% \tiny$2'$
\put(0.5000,-33.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 450 2850 450 2950 5 0 0 0
% \tiny$2'$
\put(4.5000,-29.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 100 2450 100 2550 5 0 0 0
% \tiny$2'$
\put(1.0000,-25.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 500 2050 500 2150 5 0 0 0
% \tiny$2'$
\put(5.0000,-21.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 850 2450 850 2550 5 0 0 0
% \tiny$2'$
\put(8.5000,-25.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1250 2050 1250 2150 5 0 0 0
% \tiny$2'$
\put(12.5000,-21.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 550 1250 550 1350 5 0 0 0
% \tiny$2'$
\put(5.5000,-13.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 600 500 600 600 5 0 0 0
% \tiny$2'$
\put(6.0000,-6.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 950 900 950 1000 5 0 0 0
% \tiny$2'$
\put(9.5000,-10.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1300 1300 1400 5 0 0 0
% \tiny$2'$
\put(13.0000,-14.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 600 2150 600 2250 5 0 0 0
% \tiny$2'$
\put(6.0000,-22.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 950 2550 950 2650 5 0 0 0
% \tiny$2'$
\put(9.5000,-26.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 550 2950 550 3050 5 0 0 0
% \tiny$2'$
\put(5.5000,-30.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 150 3350 150 3450 5 0 0 0
% \tiny$2'$
\put(1.5000,-34.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 200 2550 200 2650 5 0 0 0
% \tiny$2'$
\put(2.0000,-26.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 50 3350 50 3450 5 0 0 0
% \tiny$1'$
\put(0.5000,-34.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 450 2950 450 3050 5 0 0 0
% \tiny$1'$
\put(4.5000,-30.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 850 2550 850 2650 5 0 0 0
% \tiny$1'$
\put(8.5000,-26.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 1250 2150 1250 2250 5 0 0 0
% \tiny$1'$
\put(12.5000,-22.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 100 2550 100 2650 5 0 0 0
% \tiny$1'$
\put(1.0000,-26.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 500 2150 500 2250 5 0 0 0
% \tiny$1'$
\put(5.0000,-22.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 550 1350 550 1450 5 0 0 0
% \tiny$1'$
\put(5.5000,-14.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 200 950 200 1050 5 0 0 0
% \tiny$1'$
\put(2.0000,-10.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 200 850 200 950 5 0 0 0
% \tiny$2'$
\put(2.0000,-9.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 250 3350 250 3450 5 0 0 0
% \tiny$3'$
\put(2.5000,-34.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 650 2950 650 3050 5 0 0 0
% \tiny$3'$
\put(6.5000,-30.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 300 2550 300 2650 5 0 0 0
% \tiny$3'$
\put(3.0000,-26.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 150 3250 150 3350 5 0 0 0
% \tiny$3'$
\put(1.5000,-33.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 550 2850 550 2950 5 0 0 0
% \tiny$3'$
\put(5.5000,-29.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 950 2450 950 2550 5 0 0 0
% \tiny$3'$
\put(9.5000,-25.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 1350 2050 1350 2150 5 0 0 0
% \tiny$3'$
\put(13.5000,-21.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 200 2450 200 2550 5 0 0 0
% \tiny$3'$
\put(2.0000,-25.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 600 2050 600 2150 5 0 0 0
% \tiny$3'$
\put(6.0000,-21.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1300 1400 1400 5 0 0 0
% \tiny$3'$
\put(14.0000,-14.0000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 650 1250 650 1350 5 0 0 0
% \tiny$3'$
\put(6.5000,-13.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 1050 900 1050 1000 5 0 0 0
% \tiny$3'$
\put(10.5000,-10.0000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 250 3250 250 3350 5 0 0 0
% \tiny$2'$
\put(2.5000,-33.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 650 2850 650 2950 5 0 0 0
% \tiny$2'$
\put(6.5000,-29.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1050 2450 1050 2550 5 0 0 0
% \tiny$2'$
\put(10.5000,-25.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1450 2050 1450 2150 5 0 0 0
% \tiny$2'$
\put(14.5000,-21.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 300 2450 300 2550 5 0 0 0
% \tiny$2'$
\put(3.0000,-25.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 700 2050 700 2150 5 0 0 0
% \tiny$2'$
\put(7.0000,-21.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1300 1500 1400 5 0 0 0
% \tiny$2'$
\put(15.0000,-14.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 350 3350 350 3450 5 0 0 0
% \tiny$2'$
\put(3.5000,-34.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 350 3250 350 3350 5 0 0 0
% \tiny$1'$
\put(3.5000,-33.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 750 2850 750 2950 5 0 0 0
% \tiny$1'$
\put(7.5000,-29.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 1150 2450 1150 2550 5 0 0 0
% \tiny$1'$
\put(11.5000,-25.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 1550 2050 1550 2150 5 0 0 0
% \tiny$1'$
\put(15.5000,-21.5000){\makebox(0,0){\tiny$1'$}}%
% VECTOR 2 0 3 0 Black White  
% 56 300 300 500 500 500 500 300 300 500 700 300 900 300 900 500 700 700 700 900 900 900 900 700 700 300 1100 500 1300 500 1300 300 1100 700 1300 900 1100 900 1100 700 1300 1100 1100 1300 1300 1300 1300 1100 1100 500 2300 300 2500 300 2500 500 2300 700 2300 900 2500 900 2500 700 2300 1100 2500 1300 2300 1300 2300 1100 2500 900 2700 700 2900 700 2900 900 2700 500 2900 300 2700 300 2700 500 2900 500 3100 300 3300 300 3300 500 3100 600 2100 600 1500 600 1500 600 2100 1400 2100 1400 1500 1400 1500 1400 2100
% 
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 467 439}%
\special{pa 462 462}%
\special{pa 439 467}%
\special{pa 500 500}%
\special{fp}%
\special{pa 500 500}%
\special{pa 300 300}%
\special{fp}%
\special{sh 1}%
\special{pa 300 300}%
\special{pa 333 361}%
\special{pa 338 338}%
\special{pa 361 333}%
\special{pa 300 300}%
\special{fp}%
\special{pa 500 700}%
\special{pa 300 900}%
\special{fp}%
\special{sh 1}%
\special{pa 300 900}%
\special{pa 361 867}%
\special{pa 338 862}%
\special{pa 333 839}%
\special{pa 300 900}%
\special{fp}%
\special{pa 300 900}%
\special{pa 500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 500 700}%
\special{pa 439 733}%
\special{pa 462 738}%
\special{pa 467 761}%
\special{pa 500 700}%
\special{fp}%
\special{pa 700 700}%
\special{pa 900 900}%
\special{fp}%
\special{sh 1}%
\special{pa 900 900}%
\special{pa 867 839}%
\special{pa 862 862}%
\special{pa 839 867}%
\special{pa 900 900}%
\special{fp}%
\special{pa 900 900}%
\special{pa 700 700}%
\special{fp}%
\special{sh 1}%
\special{pa 700 700}%
\special{pa 733 761}%
\special{pa 738 738}%
\special{pa 761 733}%
\special{pa 700 700}%
\special{fp}%
\special{pa 300 1100}%
\special{pa 500 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 500 1300}%
\special{pa 467 1239}%
\special{pa 462 1262}%
\special{pa 439 1267}%
\special{pa 500 1300}%
\special{fp}%
\special{pa 500 1300}%
\special{pa 300 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 300 1100}%
\special{pa 333 1161}%
\special{pa 338 1138}%
\special{pa 361 1133}%
\special{pa 300 1100}%
\special{fp}%
\special{pa 700 1300}%
\special{pa 900 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1100}%
\special{pa 839 1133}%
\special{pa 862 1138}%
\special{pa 867 1161}%
\special{pa 900 1100}%
\special{fp}%
\special{pa 900 1100}%
\special{pa 700 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1300}%
\special{pa 761 1267}%
\special{pa 738 1262}%
\special{pa 733 1239}%
\special{pa 700 1300}%
\special{fp}%
\special{pa 1100 1100}%
\special{pa 1300 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 1300}%
\special{pa 1267 1239}%
\special{pa 1262 1262}%
\special{pa 1239 1267}%
\special{pa 1300 1300}%
\special{fp}%
\special{pa 1300 1300}%
\special{pa 1100 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1100}%
\special{pa 1133 1161}%
\special{pa 1138 1138}%
\special{pa 1161 1133}%
\special{pa 1100 1100}%
\special{fp}%
\special{pa 500 2300}%
\special{pa 300 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 300 2500}%
\special{pa 361 2467}%
\special{pa 338 2462}%
\special{pa 333 2439}%
\special{pa 300 2500}%
\special{fp}%
\special{pa 300 2500}%
\special{pa 500 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2300}%
\special{pa 439 2333}%
\special{pa 462 2338}%
\special{pa 467 2361}%
\special{pa 500 2300}%
\special{fp}%
\special{pa 700 2300}%
\special{pa 900 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 900 2500}%
\special{pa 867 2439}%
\special{pa 862 2462}%
\special{pa 839 2467}%
\special{pa 900 2500}%
\special{fp}%
\special{pa 900 2500}%
\special{pa 700 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 700 2300}%
\special{pa 733 2361}%
\special{pa 738 2338}%
\special{pa 761 2333}%
\special{pa 700 2300}%
\special{fp}%
\special{pa 1100 2500}%
\special{pa 1300 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 2300}%
\special{pa 1239 2333}%
\special{pa 1262 2338}%
\special{pa 1267 2361}%
\special{pa 1300 2300}%
\special{fp}%
\special{pa 1300 2300}%
\special{pa 1100 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 2500}%
\special{pa 1161 2467}%
\special{pa 1138 2462}%
\special{pa 1133 2439}%
\special{pa 1100 2500}%
\special{fp}%
\special{pa 900 2700}%
\special{pa 700 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 700 2900}%
\special{pa 761 2867}%
\special{pa 738 2862}%
\special{pa 733 2839}%
\special{pa 700 2900}%
\special{fp}%
\special{pa 700 2900}%
\special{pa 900 2700}%
\special{fp}%
\special{sh 1}%
\special{pa 900 2700}%
\special{pa 839 2733}%
\special{pa 862 2738}%
\special{pa 867 2761}%
\special{pa 900 2700}%
\special{fp}%
\special{pa 500 2900}%
\special{pa 300 2700}%
\special{fp}%
\special{sh 1}%
\special{pa 300 2700}%
\special{pa 333 2761}%
\special{pa 338 2738}%
\special{pa 361 2733}%
\special{pa 300 2700}%
\special{fp}%
\special{pa 300 2700}%
\special{pa 500 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2900}%
\special{pa 467 2839}%
\special{pa 462 2862}%
\special{pa 439 2867}%
\special{pa 500 2900}%
\special{fp}%
\special{pa 500 3100}%
\special{pa 300 3300}%
\special{fp}%
\special{sh 1}%
\special{pa 300 3300}%
\special{pa 361 3267}%
\special{pa 338 3262}%
\special{pa 333 3239}%
\special{pa 300 3300}%
\special{fp}%
\special{pa 300 3300}%
\special{pa 500 3100}%
\special{fp}%
\special{sh 1}%
\special{pa 500 3100}%
\special{pa 439 3133}%
\special{pa 462 3138}%
\special{pa 467 3161}%
\special{pa 500 3100}%
\special{fp}%
\special{pa 600 2100}%
\special{pa 600 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1500}%
\special{pa 580 1567}%
\special{pa 600 1553}%
\special{pa 620 1567}%
\special{pa 600 1500}%
\special{fp}%
\special{pa 600 1500}%
\special{pa 600 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2100}%
\special{pa 620 2033}%
\special{pa 600 2047}%
\special{pa 580 2033}%
\special{pa 600 2100}%
\special{fp}%
\special{pa 1400 2100}%
\special{pa 1400 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1500}%
\special{pa 1380 1567}%
\special{pa 1400 1553}%
\special{pa 1420 1567}%
\special{pa 1400 1500}%
\special{fp}%
\special{pa 1400 1500}%
\special{pa 1400 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2100}%
\special{pa 1420 2033}%
\special{pa 1400 2047}%
\special{pa 1380 2033}%
\special{pa 1400 2100}%
\special{fp}%
\end{picture}}%


==> wintpicfile/foldweightfunction.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(17.3700,35.0000)(-3.3700,-35.0000)%
% STR 2 0 3 0 Black White  
% 4 200 150 200 200 5 0 0 0
% \scriptsize$(0,1,0)$
\put(2.0000,-2.0000){\makebox(0,0){\scriptsize$(0,1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 600 550 600 600 5 0 0 0
% \scriptsize$(1,-1,1)$
\put(6.0000,-6.0000){\makebox(0,0){\scriptsize$(1,-1,1)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 950 1000 1000 5 0 0 0
% \scriptsize$(1,1,-1)$
\put(10.0000,-10.0000){\makebox(0,0){\scriptsize$(1,1,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1350 1400 1400 5 0 0 0
% \scriptsize$(2,-1,0)$
\put(14.0000,-14.0000){\makebox(0,0){\scriptsize$(2,-1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 1400 2150 1400 2200 5 0 0 0
% \scriptsize$(-2,1,0)$
\put(14.0000,-22.0000){\makebox(0,0){\scriptsize$(-2,1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 2550 1000 2600 5 0 0 0
% \scriptsize$(-1,-1,1)$
\put(10.0000,-26.0000){\makebox(0,0){\scriptsize$(-1,-1,1)$}}%
% STR 2 0 3 0 Black White  
% 4 600 2950 600 3000 5 0 0 0
% \scriptsize$(-1,1,-1)$
\put(6.0000,-30.0000){\makebox(0,0){\scriptsize$(-1,1,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 200 3350 200 3400 5 0 0 0
% \scriptsize$(0,-1,0)$
\put(2.0000,-34.0000){\makebox(0,0){\scriptsize$(0,-1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 200 2550 200 2600 5 0 0 0
% \scriptsize$(1,0,-1)$
\put(2.0000,-26.0000){\makebox(0,0){\scriptsize$(1,0,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 600 2150 600 2200 5 0 0 0
% \scriptsize$(1,-2,1)$
\put(6.0000,-22.0000){\makebox(0,0){\scriptsize$(1,-2,1)$}}%
% STR 2 0 3 0 Black White  
% 4 600 1350 600 1400 5 0 0 0
% \scriptsize$(-1,2,-1)$
\put(6.0000,-14.0000){\makebox(0,0){\scriptsize$(-1,2,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 200 950 200 1000 5 0 0 0
% \scriptsize$(-1,0,1)$
\put(2.0000,-10.0000){\makebox(0,0){\scriptsize$(-1,0,1)$}}%
% STR 2 0 3 0 Black White  
% 4 500 250 500 350 5 0 0 0
% $\tilde{s}_{2'}$
\put(5.0000,-3.5000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 1700 700 1800 5 0 0 0
% $\tilde{s}_{2'}$
\put(7.0000,-18.0000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 1100 2250 1100 2350 5 0 0 0
% $\tilde{s}_{2'}$
\put(11.0000,-23.5000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 900 650 900 750 5 0 0 0
% $\tilde{s}_{3'}$
\put(9.0000,-7.5000){\makebox(0,0){$\tilde{s}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 500 1050 500 1150 5 0 0 0
% $\tilde{s}_{3'}$
\put(5.0000,-11.5000){\makebox(0,0){$\tilde{s}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 2250 300 2350 5 0 0 0
% $\tilde{s}_{3'}$
\put(3.0000,-23.5000){\makebox(0,0){$\tilde{s}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 2650 700 2750 5 0 0 0
% $\tilde{s}_{3'}$
\put(7.0000,-27.5000){\makebox(0,0){$\tilde{s}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1050 1300 1150 5 0 0 0
% $\tilde{s}_{2'}$
\put(13.0000,-11.5000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 3050 300 3150 5 0 0 0
% $\tilde{s}_{2'}$
\put(3.0000,-31.5000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1700 1500 1800 5 0 0 0
% $\tilde{s}_{1'}$
\put(15.0000,-18.0000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 900 2250 900 2350 5 0 0 0
% $\tilde{s}_{1'}$
\put(9.0000,-23.5000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 500 2650 500 2750 5 0 0 0
% $\tilde{s}_{1'}$
\put(5.0000,-27.5000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 650 300 750 5 0 0 0
% $\tilde{s}_{1'}$
\put(3.0000,-7.5000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 1050 700 1150 5 0 0 0
% $\tilde{s}_{1'}$
\put(7.0000,-11.5000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% VECTOR 2 0 3 0 Black White  
% 56 300 300 500 500 500 500 300 300 700 700 900 900 900 900 700 700 1100 1100 1300 1300 1300 1300 1100 1100 1400 1500 1400 2100 1400 2100 1400 1500 1300 2300 1100 2500 1100 2500 1300 2300 900 2700 700 2900 700 2900 900 2700 500 3100 300 3300 300 3300 500 3100 500 2900 300 2700 300 2700 500 2900 300 2500 500 2300 500 2300 300 2500 900 2500 700 2300 700 2300 900 2500 600 2100 600 1500 600 1500 600 2100 700 1300 900 1100 900 1100 700 1300 500 1300 300 1100 300 1100 500 1300 300 900 500 700 500 700 300 900
% 
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 467 439}%
\special{pa 462 462}%
\special{pa 439 467}%
\special{pa 500 500}%
\special{fp}%
\special{pa 500 500}%
\special{pa 300 300}%
\special{fp}%
\special{sh 1}%
\special{pa 300 300}%
\special{pa 333 361}%
\special{pa 338 338}%
\special{pa 361 333}%
\special{pa 300 300}%
\special{fp}%
\special{pa 700 700}%
\special{pa 900 900}%
\special{fp}%
\special{sh 1}%
\special{pa 900 900}%
\special{pa 867 839}%
\special{pa 862 862}%
\special{pa 839 867}%
\special{pa 900 900}%
\special{fp}%
\special{pa 900 900}%
\special{pa 700 700}%
\special{fp}%
\special{sh 1}%
\special{pa 700 700}%
\special{pa 733 761}%
\special{pa 738 738}%
\special{pa 761 733}%
\special{pa 700 700}%
\special{fp}%
\special{pa 1100 1100}%
\special{pa 1300 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 1300}%
\special{pa 1267 1239}%
\special{pa 1262 1262}%
\special{pa 1239 1267}%
\special{pa 1300 1300}%
\special{fp}%
\special{pa 1300 1300}%
\special{pa 1100 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1100}%
\special{pa 1133 1161}%
\special{pa 1138 1138}%
\special{pa 1161 1133}%
\special{pa 1100 1100}%
\special{fp}%
\special{pa 1400 1500}%
\special{pa 1400 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2100}%
\special{pa 1420 2033}%
\special{pa 1400 2047}%
\special{pa 1380 2033}%
\special{pa 1400 2100}%
\special{fp}%
\special{pa 1400 2100}%
\special{pa 1400 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1500}%
\special{pa 1380 1567}%
\special{pa 1400 1553}%
\special{pa 1420 1567}%
\special{pa 1400 1500}%
\special{fp}%
\special{pa 1300 2300}%
\special{pa 1100 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 2500}%
\special{pa 1161 2467}%
\special{pa 1138 2462}%
\special{pa 1133 2439}%
\special{pa 1100 2500}%
\special{fp}%
\special{pa 1100 2500}%
\special{pa 1300 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 2300}%
\special{pa 1239 2333}%
\special{pa 1262 2338}%
\special{pa 1267 2361}%
\special{pa 1300 2300}%
\special{fp}%
\special{pa 900 2700}%
\special{pa 700 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 700 2900}%
\special{pa 761 2867}%
\special{pa 738 2862}%
\special{pa 733 2839}%
\special{pa 700 2900}%
\special{fp}%
\special{pa 700 2900}%
\special{pa 900 2700}%
\special{fp}%
\special{sh 1}%
\special{pa 900 2700}%
\special{pa 839 2733}%
\special{pa 862 2738}%
\special{pa 867 2761}%
\special{pa 900 2700}%
\special{fp}%
\special{pa 500 3100}%
\special{pa 300 3300}%
\special{fp}%
\special{sh 1}%
\special{pa 300 3300}%
\special{pa 361 3267}%
\special{pa 338 3262}%
\special{pa 333 3239}%
\special{pa 300 3300}%
\special{fp}%
\special{pa 300 3300}%
\special{pa 500 3100}%
\special{fp}%
\special{sh 1}%
\special{pa 500 3100}%
\special{pa 439 3133}%
\special{pa 462 3138}%
\special{pa 467 3161}%
\special{pa 500 3100}%
\special{fp}%
\special{pa 500 2900}%
\special{pa 300 2700}%
\special{fp}%
\special{sh 1}%
\special{pa 300 2700}%
\special{pa 333 2761}%
\special{pa 338 2738}%
\special{pa 361 2733}%
\special{pa 300 2700}%
\special{fp}%
\special{pa 300 2700}%
\special{pa 500 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2900}%
\special{pa 467 2839}%
\special{pa 462 2862}%
\special{pa 439 2867}%
\special{pa 500 2900}%
\special{fp}%
\special{pa 300 2500}%
\special{pa 500 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2300}%
\special{pa 439 2333}%
\special{pa 462 2338}%
\special{pa 467 2361}%
\special{pa 500 2300}%
\special{fp}%
\special{pa 500 2300}%
\special{pa 300 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 300 2500}%
\special{pa 361 2467}%
\special{pa 338 2462}%
\special{pa 333 2439}%
\special{pa 300 2500}%
\special{fp}%
\special{pa 900 2500}%
\special{pa 700 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 700 2300}%
\special{pa 733 2361}%
\special{pa 738 2338}%
\special{pa 761 2333}%
\special{pa 700 2300}%
\special{fp}%
\special{pa 700 2300}%
\special{pa 900 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 900 2500}%
\special{pa 867 2439}%
\special{pa 862 2462}%
\special{pa 839 2467}%
\special{pa 900 2500}%
\special{fp}%
\special{pa 600 2100}%
\special{pa 600 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1500}%
\special{pa 580 1567}%
\special{pa 600 1553}%
\special{pa 620 1567}%
\special{pa 600 1500}%
\special{fp}%
\special{pa 600 1500}%
\special{pa 600 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2100}%
\special{pa 620 2033}%
\special{pa 600 2047}%
\special{pa 580 2033}%
\special{pa 600 2100}%
\special{fp}%
\special{pa 700 1300}%
\special{pa 900 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1100}%
\special{pa 839 1133}%
\special{pa 862 1138}%
\special{pa 867 1161}%
\special{pa 900 1100}%
\special{fp}%
\special{pa 900 1100}%
\special{pa 700 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1300}%
\special{pa 761 1267}%
\special{pa 738 1262}%
\special{pa 733 1239}%
\special{pa 700 1300}%
\special{fp}%
\special{pa 500 1300}%
\special{pa 300 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 300 1100}%
\special{pa 333 1161}%
\special{pa 338 1138}%
\special{pa 361 1133}%
\special{pa 300 1100}%
\special{fp}%
\special{pa 300 1100}%
\special{pa 500 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 500 1300}%
\special{pa 467 1239}%
\special{pa 462 1262}%
\special{pa 439 1267}%
\special{pa 500 1300}%
\special{fp}%
\special{pa 300 900}%
\special{pa 500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 500 700}%
\special{pa 439 733}%
\special{pa 462 738}%
\special{pa 467 761}%
\special{pa 500 700}%
\special{fp}%
\special{pa 500 700}%
\special{pa 300 900}%
\special{fp}%
\special{sh 1}%
\special{pa 300 900}%
\special{pa 361 867}%
\special{pa 338 862}%
\special{pa 333 839}%
\special{pa 300 900}%
\special{fp}%
\end{picture}}%


==> wintpicfile/selfdualdcomp.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0000,17.2700)(1.0000,-19.2700)%
% DOT 0 0 3 0 Black White  
% 12 400 600 300 700 400 800 500 700 100 900 200 1000 400 1200 500 1300 700 1100 600 1000 700 900 800 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 300 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 500 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 100 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 200 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 700 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1000 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 20 800 1000 700 900 500 700 400 600 400 600 300 700 300 700 400 800 400 800 500 700 700 900 600 1000 600 1000 700 1100 700 1100 800 1000 100 900 200 1000 400 1200 500 1300
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 700 900}%
\special{fp}%
\special{pa 500 700}%
\special{pa 400 600}%
\special{fp}%
\special{pa 400 600}%
\special{pa 300 700}%
\special{fp}%
\special{pa 300 700}%
\special{pa 400 800}%
\special{fp}%
\special{pa 400 800}%
\special{pa 500 700}%
\special{fp}%
\special{pa 700 900}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 700 1100}%
\special{fp}%
\special{pa 700 1100}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 100 900}%
\special{pa 200 1000}%
\special{fp}%
\special{pa 400 1200}%
\special{pa 500 1300}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 14 500 1300 700 1100 600 1000 400 1200 400 1200 200 1000 200 1000 400 800 400 800 600 1000 700 900 500 700 300 700 100 900
% 
\special{pn 8}%
\special{pa 500 1300}%
\special{pa 700 1100}%
\special{dt 0.045}%
\special{pa 600 1000}%
\special{pa 400 1200}%
\special{dt 0.045}%
\special{pa 400 1200}%
\special{pa 200 1000}%
\special{dt 0.045}%
\special{pa 200 1000}%
\special{pa 400 800}%
\special{dt 0.045}%
\special{pa 400 800}%
\special{pa 600 1000}%
\special{dt 0.045}%
\special{pa 700 900}%
\special{pa 500 700}%
\special{dt 0.045}%
\special{pa 300 700}%
\special{pa 100 900}%
\special{dt 0.045}%
% DOT 0 2 3 0 Black White  
% 16 1100 500 1200 600 1100 700 1300 700 1200 800 1100 900 1500 900 1600 1000 1400 1000 1300 1100 1500 1100 1400 1200 1100 1300 1200 1400 1100 1500 1100 1500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1500 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 22 1100 1500 1200 1400 1200 1400 1100 1300 1300 1100 1400 1200 1400 1200 1600 1000 1500 900 1600 1000 1500 900 1300 1100 1400 1000 1500 1100 1300 700 1100 500 1200 600 1100 700 1100 700 1200 800 1300 700 1100 900
% 
\special{pn 8}%
\special{pa 1100 1500}%
\special{pa 1200 1400}%
\special{fp}%
\special{pa 1200 1400}%
\special{pa 1100 1300}%
\special{fp}%
\special{pa 1300 1100}%
\special{pa 1400 1200}%
\special{fp}%
\special{pa 1400 1200}%
\special{pa 1600 1000}%
\special{fp}%
\special{pa 1500 900}%
\special{pa 1600 1000}%
\special{fp}%
\special{pa 1500 900}%
\special{pa 1300 1100}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1500 1100}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 1100 500}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1100 700}%
\special{fp}%
\special{pa 1100 700}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 1100 900}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 10 1100 900 1300 1100 1400 1000 1200 800 1300 700 1500 900 1300 1100 1100 1300 1200 1400 1400 1200
% 
\special{pn 8}%
\special{pa 1100 900}%
\special{pa 1300 1100}%
\special{dt 0.045}%
\special{pa 1400 1000}%
\special{pa 1200 800}%
\special{dt 0.045}%
\special{pa 1300 700}%
\special{pa 1500 900}%
\special{dt 0.045}%
\special{pa 1300 1100}%
\special{pa 1100 1300}%
\special{dt 0.045}%
\special{pa 1200 1400}%
\special{pa 1400 1200}%
\special{dt 0.045}%
% DOT 0 2 3 0 Black White  
% 11 1900 500 2000 600 2200 800 2300 900 2200 1000 2300 1100 2400 1000 2200 1200 2000 1400 1900 1500 1900 1500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1900 500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1500 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 12 1900 1500 2000 1400 2200 1200 2400 1000 2400 1000 2200 800 2300 1100 2200 1000 2200 1000 2300 900 2000 600 1900 500
% 
\special{pn 8}%
\special{pa 1900 1500}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2200 1200}%
\special{pa 2400 1000}%
\special{fp}%
\special{pa 2400 1000}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2300 1100}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2300 900}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 1900 500}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 2000 600 2200 800 2200 1200 2000 1400
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2200 800}%
\special{dt 0.045}%
\special{pa 2200 1200}%
\special{pa 2000 1400}%
\special{dt 0.045}%
% DOT 0 2 3 0 Black White  
% 17 2700 500 2800 600 2900 700 3000 800 3100 900 3000 1000 2900 900 2800 800 2800 1000 2900 1100 3000 1200 2700 1100 2800 1200 2900 1300 3000 1400 3100 1500 3100 1500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2700 500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3100 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 1300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3100 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3100 1500 16 16 0 6.2831853}%
% DOT 0 2 3 0 Black White  
% 28 3400 200 3500 300 3600 400 3700 500 3800 600 3900 700 3600 600 3700 700 3800 800 3700 900 3600 800 3800 1000 3500 900 3600 1000 3700 1100 3800 1200 3900 1300 3400 1000 3500 1100 3600 1200 3700 1300 3800 1400 3600 1400 3700 1500 3600 1600 3500 1700 3400 1800 3400 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3700 500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3800 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3900 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3700 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3800 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3700 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3800 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3700 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3800 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3900 1300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3700 1300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3800 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3700 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1800 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 24 3400 1800 3900 1300 3700 1500 3600 1400 3600 1400 3800 1200 3800 1400 3400 1000 3900 1300 3500 900 3600 1200 3800 1000 3500 1100 3900 700 3400 1000 3800 600 3800 1000 3600 800 3800 800 3600 600 3600 600 3700 500 3900 700 3400 200
% 
\special{pn 8}%
\special{pa 3400 1800}%
\special{pa 3900 1300}%
\special{fp}%
\special{pa 3700 1500}%
\special{pa 3600 1400}%
\special{fp}%
\special{pa 3600 1400}%
\special{pa 3800 1200}%
\special{fp}%
\special{pa 3800 1400}%
\special{pa 3400 1000}%
\special{fp}%
\special{pa 3900 1300}%
\special{pa 3500 900}%
\special{fp}%
\special{pa 3600 1200}%
\special{pa 3800 1000}%
\special{fp}%
\special{pa 3500 1100}%
\special{pa 3900 700}%
\special{fp}%
\special{pa 3400 1000}%
\special{pa 3800 600}%
\special{fp}%
\special{pa 3800 1000}%
\special{pa 3600 800}%
\special{fp}%
\special{pa 3800 800}%
\special{pa 3600 600}%
\special{fp}%
\special{pa 3600 600}%
\special{pa 3700 500}%
\special{fp}%
\special{pa 3900 700}%
\special{pa 3400 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 16 2700 500 3100 900 2900 700 2800 800 3000 800 2700 1100 3100 900 2800 1200 2800 800 3000 1000 2800 1000 3000 1200 3000 1200 2900 1300 2700 1100 3100 1500
% 
\special{pn 8}%
\special{pa 2700 500}%
\special{pa 3100 900}%
\special{fp}%
\special{pa 2900 700}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 3000 800}%
\special{pa 2700 1100}%
\special{fp}%
\special{pa 3100 900}%
\special{pa 2800 1200}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 3000 1000}%
\special{fp}%
\special{pa 2800 1000}%
\special{pa 3000 1200}%
\special{fp}%
\special{pa 3000 1200}%
\special{pa 2900 1300}%
\special{fp}%
\special{pa 2700 1100}%
\special{pa 3100 1500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 1950 400 2000 5 0 0 0
% Shape
\put(4.0000,-20.0000){\makebox(0,0){Shape}}%
% STR 2 0 3 0 Black White  
% 4 1300 1950 1300 2000 5 0 0 0
% Shifted shape
\put(13.0000,-20.0000){\makebox(0,0){Shifted shape}}%
% STR 2 0 3 0 Black White  
% 4 2100 1950 2100 2000 5 0 0 0
% Inset
\put(21.0000,-20.0000){\makebox(0,0){Inset}}%
% STR 2 0 3 0 Black White  
% 4 2900 1950 2900 2000 5 0 0 0
% Swivel
\put(29.0000,-20.0000){\makebox(0,0){Swivel}}%
% STR 2 0 3 0 Black White  
% 4 3650 1950 3650 2000 5 0 0 0
% Bat
\put(36.5000,-20.0000){\makebox(0,0){Bat}}%
\end{picture}}%


==> wintpicfile/tableaux_poset.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.7200,33.2300)(-1.7200,-34.0000)%
% LINE 2 0 3 0 Black White  
% 16 200 200 1800 1800 1800 1800 200 3400 600 3000 200 2600 200 2600 1400 1400 1000 1000 200 1800 200 1800 1000 2600 1400 2200 200 1000 200 1000 600 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 200 3400}%
\special{fp}%
\special{pa 600 3000}%
\special{pa 200 2600}%
\special{fp}%
\special{pa 200 2600}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 200 1800}%
\special{pa 1000 2600}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 200 1000}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 600 600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1600 1750 1700 1850
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1600 1750}%
\special{pa 1700 1750}%
\special{pa 1700 1850}%
\special{pa 1600 1850}%
\special{pa 1600 1750}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 1750}%
\special{pa 1700 1750}%
\special{pa 1700 1850}%
\special{pa 1600 1850}%
\special{pa 1600 1750}%
\special{pa 1700 1750}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1700 1750 1800 1850
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1700 1750}%
\special{pa 1800 1750}%
\special{pa 1800 1850}%
\special{pa 1700 1850}%
\special{pa 1700 1750}%
\special{ip}%
\special{pn 8}%
\special{pa 1700 1750}%
\special{pa 1800 1750}%
\special{pa 1800 1850}%
\special{pa 1700 1850}%
\special{pa 1700 1750}%
\special{pa 1800 1750}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1800 1750 1900 1850
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1800 1750}%
\special{pa 1900 1750}%
\special{pa 1900 1850}%
\special{pa 1800 1850}%
\special{pa 1800 1750}%
\special{ip}%
\special{pn 8}%
\special{pa 1800 1750}%
\special{pa 1900 1750}%
\special{pa 1900 1850}%
\special{pa 1800 1850}%
\special{pa 1800 1750}%
\special{pa 1900 1750}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1900 1750 2000 1850
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1900 1750}%
\special{pa 2000 1750}%
\special{pa 2000 1850}%
\special{pa 1900 1850}%
\special{pa 1900 1750}%
\special{ip}%
\special{pn 8}%
\special{pa 1900 1750}%
\special{pa 2000 1750}%
\special{pa 2000 1850}%
\special{pa 1900 1850}%
\special{pa 1900 1750}%
\special{pa 2000 1750}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 2500 250 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{pa 250 2600}%
\special{pa 150 2600}%
\special{pa 150 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{pa 250 2600}%
\special{pa 150 2600}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 2600 250 2700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{pa 250 2700}%
\special{pa 150 2700}%
\special{pa 150 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{pa 250 2700}%
\special{pa 150 2700}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 2100 600 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 2100}%
\special{pa 600 2100}%
\special{pa 600 2200}%
\special{pa 500 2200}%
\special{pa 500 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 500 2100}%
\special{pa 600 2100}%
\special{pa 600 2200}%
\special{pa 500 2200}%
\special{pa 500 2100}%
\special{pa 600 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 2100 700 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 2100}%
\special{pa 700 2100}%
\special{pa 700 2200}%
\special{pa 600 2200}%
\special{pa 600 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 600 2100}%
\special{pa 700 2100}%
\special{pa 700 2200}%
\special{pa 600 2200}%
\special{pa 600 2100}%
\special{pa 700 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 2200 600 2300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 2200}%
\special{pa 600 2200}%
\special{pa 600 2300}%
\special{pa 500 2300}%
\special{pa 500 2200}%
\special{ip}%
\special{pn 8}%
\special{pa 500 2200}%
\special{pa 600 2200}%
\special{pa 600 2300}%
\special{pa 500 2300}%
\special{pa 500 2200}%
\special{pa 600 2200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 1700 200 1800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 1700}%
\special{pa 200 1700}%
\special{pa 200 1800}%
\special{pa 100 1800}%
\special{pa 100 1700}%
\special{ip}%
\special{pn 8}%
\special{pa 100 1700}%
\special{pa 200 1700}%
\special{pa 200 1800}%
\special{pa 100 1800}%
\special{pa 100 1700}%
\special{pa 200 1700}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 1700 300 1800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 1700}%
\special{pa 300 1700}%
\special{pa 300 1800}%
\special{pa 200 1800}%
\special{pa 200 1700}%
\special{ip}%
\special{pn 8}%
\special{pa 200 1700}%
\special{pa 300 1700}%
\special{pa 300 1800}%
\special{pa 200 1800}%
\special{pa 200 1700}%
\special{pa 300 1700}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 1800 300 1900
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 1800}%
\special{pa 300 1800}%
\special{pa 300 1900}%
\special{pa 200 1900}%
\special{pa 200 1800}%
\special{ip}%
\special{pn 8}%
\special{pa 200 1800}%
\special{pa 300 1800}%
\special{pa 300 1900}%
\special{pa 200 1900}%
\special{pa 200 1800}%
\special{pa 300 1800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 1800 200 1900
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 1800}%
\special{pa 200 1800}%
\special{pa 200 1900}%
\special{pa 100 1900}%
\special{pa 100 1800}%
\special{ip}%
\special{pn 8}%
\special{pa 100 1800}%
\special{pa 200 1800}%
\special{pa 200 1900}%
\special{pa 100 1900}%
\special{pa 100 1800}%
\special{pa 200 1800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 850 1700 950 1800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 850 1700}%
\special{pa 950 1700}%
\special{pa 950 1800}%
\special{pa 850 1800}%
\special{pa 850 1700}%
\special{ip}%
\special{pn 8}%
\special{pa 850 1700}%
\special{pa 950 1700}%
\special{pa 950 1800}%
\special{pa 850 1800}%
\special{pa 850 1700}%
\special{pa 950 1700}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 450 1300 550 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 450 1300}%
\special{pa 550 1300}%
\special{pa 550 1400}%
\special{pa 450 1400}%
\special{pa 450 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 450 1300}%
\special{pa 550 1300}%
\special{pa 550 1400}%
\special{pa 450 1400}%
\special{pa 450 1300}%
\special{pa 550 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 50 900 150 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 50 900}%
\special{pa 150 900}%
\special{pa 150 1000}%
\special{pa 50 1000}%
\special{pa 50 900}%
\special{ip}%
\special{pn 8}%
\special{pa 50 900}%
\special{pa 150 900}%
\special{pa 150 1000}%
\special{pa 50 1000}%
\special{pa 50 900}%
\special{pa 150 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 900 250 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{pa 250 1000}%
\special{pa 150 1000}%
\special{pa 150 900}%
\special{ip}%
\special{pn 8}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{pa 250 1000}%
\special{pa 150 1000}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 250 900 350 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 250 900}%
\special{pa 350 900}%
\special{pa 350 1000}%
\special{pa 250 1000}%
\special{pa 250 900}%
\special{ip}%
\special{pn 8}%
\special{pa 250 900}%
\special{pa 350 900}%
\special{pa 350 1000}%
\special{pa 250 1000}%
\special{pa 250 900}%
\special{pa 350 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 250 1000 350 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 250 1000}%
\special{pa 350 1000}%
\special{pa 350 1100}%
\special{pa 250 1100}%
\special{pa 250 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 250 1000}%
\special{pa 350 1000}%
\special{pa 350 1100}%
\special{pa 250 1100}%
\special{pa 250 1000}%
\special{pa 350 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 1000 250 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{pa 250 1100}%
\special{pa 150 1100}%
\special{pa 150 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{pa 250 1100}%
\special{pa 150 1100}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 50 1000 150 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 50 1000}%
\special{pa 150 1000}%
\special{pa 150 1100}%
\special{pa 50 1100}%
\special{pa 50 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 50 1000}%
\special{pa 150 1000}%
\special{pa 150 1100}%
\special{pa 50 1100}%
\special{pa 50 1000}%
\special{pa 150 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 1300 650 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 1300}%
\special{pa 650 1300}%
\special{pa 650 1400}%
\special{pa 550 1400}%
\special{pa 550 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 550 1300}%
\special{pa 650 1300}%
\special{pa 650 1400}%
\special{pa 550 1400}%
\special{pa 550 1300}%
\special{pa 650 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 650 1300 750 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 650 1300}%
\special{pa 750 1300}%
\special{pa 750 1400}%
\special{pa 650 1400}%
\special{pa 650 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 650 1300}%
\special{pa 750 1300}%
\special{pa 750 1400}%
\special{pa 650 1400}%
\special{pa 650 1300}%
\special{pa 750 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 450 1400 550 1500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 450 1400}%
\special{pa 550 1400}%
\special{pa 550 1500}%
\special{pa 450 1500}%
\special{pa 450 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 450 1400}%
\special{pa 550 1400}%
\special{pa 550 1500}%
\special{pa 450 1500}%
\special{pa 450 1400}%
\special{pa 550 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 1400 650 1500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 1400}%
\special{pa 650 1400}%
\special{pa 650 1500}%
\special{pa 550 1500}%
\special{pa 550 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 550 1400}%
\special{pa 650 1400}%
\special{pa 650 1500}%
\special{pa 550 1500}%
\special{pa 550 1400}%
\special{pa 650 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 950 1700 1050 1800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 950 1700}%
\special{pa 1050 1700}%
\special{pa 1050 1800}%
\special{pa 950 1800}%
\special{pa 950 1700}%
\special{ip}%
\special{pn 8}%
\special{pa 950 1700}%
\special{pa 1050 1700}%
\special{pa 1050 1800}%
\special{pa 950 1800}%
\special{pa 950 1700}%
\special{pa 1050 1700}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1050 1700 1150 1800
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1050 1700}%
\special{pa 1150 1700}%
\special{pa 1150 1800}%
\special{pa 1050 1800}%
\special{pa 1050 1700}%
\special{ip}%
\special{pn 8}%
\special{pa 1050 1700}%
\special{pa 1150 1700}%
\special{pa 1150 1800}%
\special{pa 1050 1800}%
\special{pa 1050 1700}%
\special{pa 1150 1700}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 850 1800 950 1900
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 850 1800}%
\special{pa 950 1800}%
\special{pa 950 1900}%
\special{pa 850 1900}%
\special{pa 850 1800}%
\special{ip}%
\special{pn 8}%
\special{pa 850 1800}%
\special{pa 950 1800}%
\special{pa 950 1900}%
\special{pa 850 1900}%
\special{pa 850 1800}%
\special{pa 950 1800}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 1300 1300 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 1300}%
\special{pa 1300 1300}%
\special{pa 1300 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1300}%
\special{pa 1300 1300}%
\special{pa 1300 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1300}%
\special{pa 1300 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1300 1300 1400 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1300 1300}%
\special{pa 1400 1300}%
\special{pa 1400 1400}%
\special{pa 1300 1400}%
\special{pa 1300 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 1300}%
\special{pa 1400 1300}%
\special{pa 1400 1400}%
\special{pa 1300 1400}%
\special{pa 1300 1300}%
\special{pa 1400 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1400 1300 1500 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1400 1300}%
\special{pa 1500 1300}%
\special{pa 1500 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 1300}%
\special{pa 1500 1300}%
\special{pa 1500 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1300}%
\special{pa 1500 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1500 1300 1600 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1500 1300}%
\special{pa 1600 1300}%
\special{pa 1600 1400}%
\special{pa 1500 1400}%
\special{pa 1500 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 1500 1300}%
\special{pa 1600 1300}%
\special{pa 1600 1400}%
\special{pa 1500 1400}%
\special{pa 1500 1300}%
\special{pa 1600 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 1400 1300 1500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 1400}%
\special{pa 1300 1400}%
\special{pa 1300 1500}%
\special{pa 1200 1500}%
\special{pa 1200 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1300 1400}%
\special{pa 1300 1500}%
\special{pa 1200 1500}%
\special{pa 1200 1400}%
\special{pa 1300 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 800 900 900 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 800 900}%
\special{pa 900 900}%
\special{pa 900 1000}%
\special{pa 800 1000}%
\special{pa 800 900}%
\special{ip}%
\special{pn 8}%
\special{pa 800 900}%
\special{pa 900 900}%
\special{pa 900 1000}%
\special{pa 800 1000}%
\special{pa 800 900}%
\special{pa 900 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 900 1000 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 900}%
\special{pa 1000 900}%
\special{pa 1000 1000}%
\special{pa 900 1000}%
\special{pa 900 900}%
\special{ip}%
\special{pn 8}%
\special{pa 900 900}%
\special{pa 1000 900}%
\special{pa 1000 1000}%
\special{pa 900 1000}%
\special{pa 900 900}%
\special{pa 1000 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 900 1100 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 900}%
\special{pa 1100 900}%
\special{pa 1100 1000}%
\special{pa 1000 1000}%
\special{pa 1000 900}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 900}%
\special{pa 1100 900}%
\special{pa 1100 1000}%
\special{pa 1000 1000}%
\special{pa 1000 900}%
\special{pa 1100 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1100 900 1200 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1100 900}%
\special{pa 1200 900}%
\special{pa 1200 1000}%
\special{pa 1100 1000}%
\special{pa 1100 900}%
\special{ip}%
\special{pn 8}%
\special{pa 1100 900}%
\special{pa 1200 900}%
\special{pa 1200 1000}%
\special{pa 1100 1000}%
\special{pa 1100 900}%
\special{pa 1200 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 800 1000 900 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 800 1000}%
\special{pa 900 1000}%
\special{pa 900 1100}%
\special{pa 800 1100}%
\special{pa 800 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 900 1000}%
\special{pa 900 1100}%
\special{pa 800 1100}%
\special{pa 800 1000}%
\special{pa 900 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 1000 1000 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 1000}%
\special{pa 1000 1000}%
\special{pa 1000 1100}%
\special{pa 900 1100}%
\special{pa 900 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 900 1000}%
\special{pa 1000 1000}%
\special{pa 1000 1100}%
\special{pa 900 1100}%
\special{pa 900 1000}%
\special{pa 1000 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 500 500 600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{pa 500 600}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{ip}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{pa 500 600}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 500 600 600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 500}%
\special{pa 600 500}%
\special{pa 600 600}%
\special{pa 500 600}%
\special{pa 500 500}%
\special{ip}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 600 500}%
\special{pa 600 600}%
\special{pa 500 600}%
\special{pa 500 500}%
\special{pa 600 500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 500 700 600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 500}%
\special{pa 700 500}%
\special{pa 700 600}%
\special{pa 600 600}%
\special{pa 600 500}%
\special{ip}%
\special{pn 8}%
\special{pa 600 500}%
\special{pa 700 500}%
\special{pa 700 600}%
\special{pa 600 600}%
\special{pa 600 500}%
\special{pa 700 500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 700 500 800 600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 700 500}%
\special{pa 800 500}%
\special{pa 800 600}%
\special{pa 700 600}%
\special{pa 700 500}%
\special{ip}%
\special{pn 8}%
\special{pa 700 500}%
\special{pa 800 500}%
\special{pa 800 600}%
\special{pa 700 600}%
\special{pa 700 500}%
\special{pa 800 500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 600 500 700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{pa 500 700}%
\special{pa 400 700}%
\special{pa 400 600}%
\special{ip}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{pa 500 700}%
\special{pa 400 700}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 600 600 700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 600}%
\special{pa 600 600}%
\special{pa 600 700}%
\special{pa 500 700}%
\special{pa 500 600}%
\special{ip}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 600 600}%
\special{pa 600 700}%
\special{pa 500 700}%
\special{pa 500 600}%
\special{pa 600 600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 600 700 700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 600}%
\special{pa 700 600}%
\special{pa 700 700}%
\special{pa 600 700}%
\special{pa 600 600}%
\special{ip}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 700 600}%
\special{pa 700 700}%
\special{pa 600 700}%
\special{pa 600 600}%
\special{pa 700 600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 0 100 100 200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 0 100}%
\special{pa 100 100}%
\special{pa 100 200}%
\special{pa 0 200}%
\special{pa 0 100}%
\special{ip}%
\special{pn 8}%
\special{pa 0 100}%
\special{pa 100 100}%
\special{pa 100 200}%
\special{pa 0 200}%
\special{pa 0 100}%
\special{pa 100 100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 100 200 200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 100}%
\special{pa 200 100}%
\special{pa 200 200}%
\special{pa 100 200}%
\special{pa 100 100}%
\special{ip}%
\special{pn 8}%
\special{pa 100 100}%
\special{pa 200 100}%
\special{pa 200 200}%
\special{pa 100 200}%
\special{pa 100 100}%
\special{pa 200 100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 100 300 200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 100}%
\special{pa 300 100}%
\special{pa 300 200}%
\special{pa 200 200}%
\special{pa 200 100}%
\special{ip}%
\special{pn 8}%
\special{pa 200 100}%
\special{pa 300 100}%
\special{pa 300 200}%
\special{pa 200 200}%
\special{pa 200 100}%
\special{pa 300 100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 100 400 200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 100}%
\special{pa 400 100}%
\special{pa 400 200}%
\special{pa 300 200}%
\special{pa 300 100}%
\special{ip}%
\special{pn 8}%
\special{pa 300 100}%
\special{pa 400 100}%
\special{pa 400 200}%
\special{pa 300 200}%
\special{pa 300 100}%
\special{pa 400 100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 0 200 100 300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 0 200}%
\special{pa 100 200}%
\special{pa 100 300}%
\special{pa 0 300}%
\special{pa 0 200}%
\special{ip}%
\special{pn 8}%
\special{pa 0 200}%
\special{pa 100 200}%
\special{pa 100 300}%
\special{pa 0 300}%
\special{pa 0 200}%
\special{pa 100 200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 200 200 300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 200}%
\special{pa 200 200}%
\special{pa 200 300}%
\special{pa 100 300}%
\special{pa 100 200}%
\special{ip}%
\special{pn 8}%
\special{pa 100 200}%
\special{pa 200 200}%
\special{pa 200 300}%
\special{pa 100 300}%
\special{pa 100 200}%
\special{pa 200 200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 200 300 300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 200}%
\special{pa 300 200}%
\special{pa 300 300}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{ip}%
\special{pn 8}%
\special{pa 200 200}%
\special{pa 300 200}%
\special{pa 300 300}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{pa 300 200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 200 400 300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 200}%
\special{pa 400 200}%
\special{pa 400 300}%
\special{pa 300 300}%
\special{pa 300 200}%
\special{ip}%
\special{pn 8}%
\special{pa 300 200}%
\special{pa 400 200}%
\special{pa 400 300}%
\special{pa 300 300}%
\special{pa 300 200}%
\special{pa 400 200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 2550 1000 2650
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 2550}%
\special{pa 1000 2550}%
\special{pa 1000 2650}%
\special{pa 900 2650}%
\special{pa 900 2550}%
\special{ip}%
\special{pn 8}%
\special{pa 900 2550}%
\special{pa 1000 2550}%
\special{pa 1000 2650}%
\special{pa 900 2650}%
\special{pa 900 2550}%
\special{pa 1000 2550}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 2550 1100 2650
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 2550}%
\special{pa 1100 2550}%
\special{pa 1100 2650}%
\special{pa 1000 2650}%
\special{pa 1000 2550}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 2550}%
\special{pa 1100 2550}%
\special{pa 1100 2650}%
\special{pa 1000 2650}%
\special{pa 1000 2550}%
\special{pa 1100 2550}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 2950 650 3050
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 2950}%
\special{pa 650 2950}%
\special{pa 650 3050}%
\special{pa 550 3050}%
\special{pa 550 2950}%
\special{ip}%
\special{pn 8}%
\special{pa 550 2950}%
\special{pa 650 2950}%
\special{pa 650 3050}%
\special{pa 550 3050}%
\special{pa 550 2950}%
\special{pa 650 2950}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1250 2150 1350 2250
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1250 2150}%
\special{pa 1350 2150}%
\special{pa 1350 2250}%
\special{pa 1250 2250}%
\special{pa 1250 2150}%
\special{ip}%
\special{pn 8}%
\special{pa 1250 2150}%
\special{pa 1350 2150}%
\special{pa 1350 2250}%
\special{pa 1250 2250}%
\special{pa 1250 2150}%
\special{pa 1350 2150}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1350 2150 1450 2250
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1350 2150}%
\special{pa 1450 2150}%
\special{pa 1450 2250}%
\special{pa 1350 2250}%
\special{pa 1350 2150}%
\special{ip}%
\special{pn 8}%
\special{pa 1350 2150}%
\special{pa 1450 2150}%
\special{pa 1450 2250}%
\special{pa 1350 2250}%
\special{pa 1350 2150}%
\special{pa 1450 2150}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1450 2150 1550 2250
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1450 2150}%
\special{pa 1550 2150}%
\special{pa 1550 2250}%
\special{pa 1450 2250}%
\special{pa 1450 2150}%
\special{ip}%
\special{pn 8}%
\special{pa 1450 2150}%
\special{pa 1550 2150}%
\special{pa 1550 2250}%
\special{pa 1450 2250}%
\special{pa 1450 2150}%
\special{pa 1550 2150}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 3300 200 3400 5 0 0 0
% $\phi$
\put(2.0000,-34.0000){\makebox(0,0){$\emptyset$}}%
% STR 2 0 3 0 Black White  
% 4 450 250 450 350 5 0 0 0
% $S_4$
\put(4.5000,-3.5000){\makebox(0,0){$S_4$}}%
% STR 2 0 3 0 Black White  
% 4 350 1450 350 1550 5 0 0 0
% $S_4$
\put(3.5000,-15.5000){\makebox(0,0){$S_4$}}%
% STR 2 0 3 0 Black White  
% 4 750 1850 750 1950 5 0 0 0
% $S_4$
\put(7.5000,-19.5000){\makebox(0,0){$S_4$}}%
% STR 2 0 3 0 Black White  
% 4 1150 2250 1150 2350 5 0 0 0
% $S_4$
\put(11.5000,-23.5000){\makebox(0,0){$S_4$}}%
% STR 2 0 3 0 Black White  
% 4 850 650 850 750 5 0 0 0
% $S_3$
\put(8.5000,-7.5000){\makebox(0,0){$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 450 1050 450 1150 5 0 0 0
% $S_3$
\put(4.5000,-11.5000){\makebox(0,0){$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 350 2250 350 2350 5 0 0 0
% $S_3$
\put(3.5000,-23.5000){\makebox(0,0){$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 750 2650 750 2750 5 0 0 0
% $S_3$
\put(7.5000,-27.5000){\makebox(0,0){$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1050 1250 1150 5 0 0 0
% $S_2$
\put(12.5000,-11.5000){\makebox(0,0){$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 850 1450 850 1550 5 0 0 0
% $S_2$
\put(8.5000,-15.5000){\makebox(0,0){$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 450 1850 450 1950 5 0 0 0
% $S_2$
\put(4.5000,-19.5000){\makebox(0,0){$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 350 3050 350 3150 5 0 0 0
% $S_2$
\put(3.5000,-31.5000){\makebox(0,0){$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 1660 1450 1660 1550 5 0 0 0
% $S_1$
\put(16.6000,-15.5000){\makebox(0,0){$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1850 1250 1950 5 0 0 0
% $S_1$
\put(12.5000,-19.5000){\makebox(0,0){$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 850 2250 850 2350 5 0 0 0
% $S_1$
\put(8.5000,-23.5000){\makebox(0,0){$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 450 2650 450 2750 5 0 0 0
% $S_1$
\put(4.5000,-27.5000){\makebox(0,0){$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 350 650 350 750 5 0 0 0
% $S_5$
\put(3.5000,-7.5000){\makebox(0,0){$S_5$}}%
% STR 2 0 3 0 Black White  
% 4 750 1050 750 1150 5 0 0 0
% $S_5$
\put(7.5000,-11.5000){\makebox(0,0){$S_5$}}%
% STR 2 0 3 0 Black White  
% 4 1150 1450 1150 1550 5 0 0 0
% $S_5$
\put(11.5000,-15.5000){\makebox(0,0){$S_5$}}%
% STR 2 0 3 0 Black White  
% 4 1550 1850 1550 1950 5 0 0 0
% $S_5$
\put(15.5000,-19.5000){\makebox(0,0){$S_5$}}%
% STR 2 0 3 0 Black White  
% 4 50 50 50 150 5 0 0 0
% \tiny$2$
\put(0.5000,-1.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 450 450 450 550 5 0 0 0
% \tiny$2$
\put(4.5000,-5.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 100 850 100 950 5 0 0 0
% \tiny$2$
\put(1.0000,-9.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 500 1250 500 1350 5 0 0 0
% \tiny$2$
\put(5.0000,-13.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 850 850 850 950 5 0 0 0
% \tiny$2$
\put(8.5000,-9.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1250 1250 1350 5 0 0 0
% \tiny$2$
\put(12.5000,-13.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 900 1650 900 1750 5 0 0 0
% \tiny$2$
\put(9.0000,-17.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 550 2050 550 2150 5 0 0 0
% \tiny$2$
\put(5.5000,-21.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 150 1650 150 1750 5 0 0 0
% \tiny$2$
\put(1.5000,-17.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 600 2900 600 3000 5 0 0 0
% \tiny$2$
\put(6.0000,-30.0000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 950 2500 950 2600 5 0 0 0
% \tiny$2$
\put(9.5000,-26.0000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 1300 2100 1300 2200 5 0 0 0
% \tiny$2$
\put(13.0000,-22.0000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 1650 1700 1650 1800 5 0 0 0
% \tiny$2$
\put(16.5000,-18.0000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 250 1750 250 1850 5 0 0 0
% \tiny$2$
\put(2.5000,-18.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 600 1350 600 1450 5 0 0 0
% \tiny$2$
\put(6.0000,-14.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 950 950 950 1050 5 0 0 0
% \tiny$2$
\put(9.5000,-10.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 550 550 550 650 5 0 0 0
% \tiny$2$
\put(5.5000,-6.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 150 150 150 250 5 0 0 0
% \tiny$2$
\put(1.5000,-2.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 200 950 200 1050 5 0 0 0
% \tiny$2$
\put(2.0000,-10.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 50 150 50 250 5 0 0 0
% \tiny$1$
\put(0.5000,-2.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 450 550 450 650 5 0 0 0
% \tiny$1$
\put(4.5000,-6.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 850 950 850 1050 5 0 0 0
% \tiny$1$
\put(8.5000,-10.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1350 1250 1450 5 0 0 0
% \tiny$1$
\put(12.5000,-14.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 100 950 100 1050 5 0 0 0
% \tiny$1$
\put(1.0000,-10.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 500 1350 500 1450 5 0 0 0
% \tiny$1$
\put(5.0000,-14.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 900 1750 900 1850 5 0 0 0
% \tiny$1$
\put(9.0000,-18.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1750 150 1850 5 0 0 0
% \tiny$1$
\put(1.5000,-18.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 550 2150 550 2250 5 0 0 0
% \tiny$1$
\put(5.5000,-22.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 200 2550 200 2650 5 0 0 0
% \tiny$1$
\put(2.0000,-26.5000){\makebox(0,0){\tiny$1$}}%
% STR 2 0 3 0 Black White  
% 4 200 2450 200 2550 5 0 0 0
% \tiny$2$
\put(2.0000,-25.5000){\makebox(0,0){\tiny$2$}}%
% STR 2 0 3 0 Black White  
% 4 250 150 250 250 5 0 0 0
% \tiny$3$
\put(2.5000,-2.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 650 550 650 650 5 0 0 0
% \tiny$3$
\put(6.5000,-6.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 300 950 300 1050 5 0 0 0
% \tiny$3$
\put(3.0000,-10.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 150 50 150 150 5 0 0 0
% \tiny$3$
\put(1.5000,-1.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 550 450 550 550 5 0 0 0
% \tiny$3$
\put(5.5000,-5.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 950 850 950 950 5 0 0 0
% \tiny$3$
\put(9.5000,-9.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 1350 1250 1350 1350 5 0 0 0
% \tiny$3$
\put(13.5000,-13.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 1750 1700 1750 1800 5 0 0 0
% \tiny$3$
\put(17.5000,-18.0000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 200 850 200 950 5 0 0 0
% \tiny$3$
\put(2.0000,-9.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 600 1250 600 1350 5 0 0 0
% \tiny$3$
\put(6.0000,-13.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1650 1000 1750 5 0 0 0
% \tiny$3$
\put(10.0000,-17.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 1400 2100 1400 2200 5 0 0 0
% \tiny$3$
\put(14.0000,-22.0000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 250 1650 250 1750 5 0 0 0
% \tiny$3$
\put(2.5000,-17.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 650 2050 650 2150 5 0 0 0
% \tiny$3$
\put(6.5000,-21.5000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 1050 2500 1050 2600 5 0 0 0
% \tiny$3$
\put(10.5000,-26.0000){\makebox(0,0){\tiny$3$}}%
% STR 2 0 3 0 Black White  
% 4 250 50 250 150 5 0 0 0
% \tiny$4$
\put(2.5000,-1.5000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 650 450 650 550 5 0 0 0
% \tiny$4$
\put(6.5000,-5.5000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 1050 850 1050 950 5 0 0 0
% \tiny$4$
\put(10.5000,-9.5000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 1450 1250 1450 1350 5 0 0 0
% \tiny$4$
\put(14.5000,-13.5000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 1850 1700 1850 1800 5 0 0 0
% \tiny$4$
\put(18.5000,-18.0000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 300 850 300 950 5 0 0 0
% \tiny$4$
\put(3.0000,-9.5000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 700 1250 700 1350 5 0 0 0
% \tiny$4$
\put(7.0000,-13.5000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 1100 1650 1100 1750 5 0 0 0
% \tiny$4$
\put(11.0000,-17.5000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 1500 2100 1500 2200 5 0 0 0
% \tiny$4$
\put(15.0000,-22.0000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 350 150 350 250 5 0 0 0
% \tiny$4$
\put(3.5000,-2.5000){\makebox(0,0){\tiny$4$}}%
% STR 2 0 3 0 Black White  
% 4 350 50 350 150 5 0 0 0
% \tiny$5$
\put(3.5000,-1.5000){\makebox(0,0){\tiny$5$}}%
% STR 2 0 3 0 Black White  
% 4 750 450 750 550 5 0 0 0
% \tiny$5$
\put(7.5000,-5.5000){\makebox(0,0){\tiny$5$}}%
% STR 2 0 3 0 Black White  
% 4 1150 850 1150 950 5 0 0 0
% \tiny$5$
\put(11.5000,-9.5000){\makebox(0,0){\tiny$5$}}%
% STR 2 0 3 0 Black White  
% 4 1550 1250 1550 1350 5 0 0 0
% \tiny$5$
\put(15.5000,-13.5000){\makebox(0,0){\tiny$5$}}%
% STR 2 0 3 0 Black White  
% 4 1950 1700 1950 1800 5 0 0 0
% \tiny$5$
\put(19.5000,-18.0000){\makebox(0,0){\tiny$5$}}%
\end{picture}}%


==> wintpicfile/tableaux_poset2.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(17.8500,33.2300)(-1.8500,-34.0000)%
% LINE 2 0 3 0 Black White  
% 20 200 200 1400 1400 1400 1400 1400 2200 1400 2200 200 3400 600 3000 200 2600 200 2600 600 2200 600 2200 1000 2600 600 2200 600 1400 600 1400 1000 1000 600 1400 200 1000 200 1000 600 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 200 3400}%
\special{fp}%
\special{pa 600 3000}%
\special{pa 200 2600}%
\special{fp}%
\special{pa 200 2600}%
\special{pa 600 2200}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 1000 2600}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1000}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 600 600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 2500 250 2600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{pa 250 2600}%
\special{pa 150 2600}%
\special{pa 150 2500}%
\special{ip}%
\special{pn 8}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{pa 250 2600}%
\special{pa 150 2600}%
\special{pa 150 2500}%
\special{pa 250 2500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 2600 250 2700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{pa 250 2700}%
\special{pa 150 2700}%
\special{pa 150 2600}%
\special{ip}%
\special{pn 8}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{pa 250 2700}%
\special{pa 150 2700}%
\special{pa 150 2600}%
\special{pa 250 2600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 2100 600 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 2100}%
\special{pa 600 2100}%
\special{pa 600 2200}%
\special{pa 500 2200}%
\special{pa 500 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 500 2100}%
\special{pa 600 2100}%
\special{pa 600 2200}%
\special{pa 500 2200}%
\special{pa 500 2100}%
\special{pa 600 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 2100 700 2200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 2100}%
\special{pa 700 2100}%
\special{pa 700 2200}%
\special{pa 600 2200}%
\special{pa 600 2100}%
\special{ip}%
\special{pn 8}%
\special{pa 600 2100}%
\special{pa 700 2100}%
\special{pa 700 2200}%
\special{pa 600 2200}%
\special{pa 600 2100}%
\special{pa 700 2100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 2200 600 2300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 2200}%
\special{pa 600 2200}%
\special{pa 600 2300}%
\special{pa 500 2300}%
\special{pa 500 2200}%
\special{ip}%
\special{pn 8}%
\special{pa 500 2200}%
\special{pa 600 2200}%
\special{pa 600 2300}%
\special{pa 500 2300}%
\special{pa 500 2200}%
\special{pa 600 2200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 450 1300 550 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 450 1300}%
\special{pa 550 1300}%
\special{pa 550 1400}%
\special{pa 450 1400}%
\special{pa 450 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 450 1300}%
\special{pa 550 1300}%
\special{pa 550 1400}%
\special{pa 450 1400}%
\special{pa 450 1300}%
\special{pa 550 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 50 900 150 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 50 900}%
\special{pa 150 900}%
\special{pa 150 1000}%
\special{pa 50 1000}%
\special{pa 50 900}%
\special{ip}%
\special{pn 8}%
\special{pa 50 900}%
\special{pa 150 900}%
\special{pa 150 1000}%
\special{pa 50 1000}%
\special{pa 50 900}%
\special{pa 150 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 900 250 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{pa 250 1000}%
\special{pa 150 1000}%
\special{pa 150 900}%
\special{ip}%
\special{pn 8}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{pa 250 1000}%
\special{pa 150 1000}%
\special{pa 150 900}%
\special{pa 250 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 250 900 350 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 250 900}%
\special{pa 350 900}%
\special{pa 350 1000}%
\special{pa 250 1000}%
\special{pa 250 900}%
\special{ip}%
\special{pn 8}%
\special{pa 250 900}%
\special{pa 350 900}%
\special{pa 350 1000}%
\special{pa 250 1000}%
\special{pa 250 900}%
\special{pa 350 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 250 1000 350 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 250 1000}%
\special{pa 350 1000}%
\special{pa 350 1100}%
\special{pa 250 1100}%
\special{pa 250 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 250 1000}%
\special{pa 350 1000}%
\special{pa 350 1100}%
\special{pa 250 1100}%
\special{pa 250 1000}%
\special{pa 350 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 150 1000 250 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{pa 250 1100}%
\special{pa 150 1100}%
\special{pa 150 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{pa 250 1100}%
\special{pa 150 1100}%
\special{pa 150 1000}%
\special{pa 250 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 50 1000 150 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 50 1000}%
\special{pa 150 1000}%
\special{pa 150 1100}%
\special{pa 50 1100}%
\special{pa 50 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 50 1000}%
\special{pa 150 1000}%
\special{pa 150 1100}%
\special{pa 50 1100}%
\special{pa 50 1000}%
\special{pa 150 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 1300 650 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 1300}%
\special{pa 650 1300}%
\special{pa 650 1400}%
\special{pa 550 1400}%
\special{pa 550 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 550 1300}%
\special{pa 650 1300}%
\special{pa 650 1400}%
\special{pa 550 1400}%
\special{pa 550 1300}%
\special{pa 650 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 650 1300 750 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 650 1300}%
\special{pa 750 1300}%
\special{pa 750 1400}%
\special{pa 650 1400}%
\special{pa 650 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 650 1300}%
\special{pa 750 1300}%
\special{pa 750 1400}%
\special{pa 650 1400}%
\special{pa 650 1300}%
\special{pa 750 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 450 1400 550 1500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 450 1400}%
\special{pa 550 1400}%
\special{pa 550 1500}%
\special{pa 450 1500}%
\special{pa 450 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 450 1400}%
\special{pa 550 1400}%
\special{pa 550 1500}%
\special{pa 450 1500}%
\special{pa 450 1400}%
\special{pa 550 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 1400 650 1500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 1400}%
\special{pa 650 1400}%
\special{pa 650 1500}%
\special{pa 550 1500}%
\special{pa 550 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 550 1400}%
\special{pa 650 1400}%
\special{pa 650 1500}%
\special{pa 550 1500}%
\special{pa 550 1400}%
\special{pa 650 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 1300 1300 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 1300}%
\special{pa 1300 1300}%
\special{pa 1300 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1300}%
\special{pa 1300 1300}%
\special{pa 1300 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1300}%
\special{pa 1300 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1300 1300 1400 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1300 1300}%
\special{pa 1400 1300}%
\special{pa 1400 1400}%
\special{pa 1300 1400}%
\special{pa 1300 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 1300}%
\special{pa 1400 1300}%
\special{pa 1400 1400}%
\special{pa 1300 1400}%
\special{pa 1300 1300}%
\special{pa 1400 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1400 1300 1500 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1400 1300}%
\special{pa 1500 1300}%
\special{pa 1500 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 1300}%
\special{pa 1500 1300}%
\special{pa 1500 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1300}%
\special{pa 1500 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1500 1300 1600 1400
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1500 1300}%
\special{pa 1600 1300}%
\special{pa 1600 1400}%
\special{pa 1500 1400}%
\special{pa 1500 1300}%
\special{ip}%
\special{pn 8}%
\special{pa 1500 1300}%
\special{pa 1600 1300}%
\special{pa 1600 1400}%
\special{pa 1500 1400}%
\special{pa 1500 1300}%
\special{pa 1600 1300}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1200 1400 1300 1500
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1200 1400}%
\special{pa 1300 1400}%
\special{pa 1300 1500}%
\special{pa 1200 1500}%
\special{pa 1200 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1300 1400}%
\special{pa 1300 1500}%
\special{pa 1200 1500}%
\special{pa 1200 1400}%
\special{pa 1300 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 800 900 900 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 800 900}%
\special{pa 900 900}%
\special{pa 900 1000}%
\special{pa 800 1000}%
\special{pa 800 900}%
\special{ip}%
\special{pn 8}%
\special{pa 800 900}%
\special{pa 900 900}%
\special{pa 900 1000}%
\special{pa 800 1000}%
\special{pa 800 900}%
\special{pa 900 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 900 1000 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 900}%
\special{pa 1000 900}%
\special{pa 1000 1000}%
\special{pa 900 1000}%
\special{pa 900 900}%
\special{ip}%
\special{pn 8}%
\special{pa 900 900}%
\special{pa 1000 900}%
\special{pa 1000 1000}%
\special{pa 900 1000}%
\special{pa 900 900}%
\special{pa 1000 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 900 1100 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 900}%
\special{pa 1100 900}%
\special{pa 1100 1000}%
\special{pa 1000 1000}%
\special{pa 1000 900}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 900}%
\special{pa 1100 900}%
\special{pa 1100 1000}%
\special{pa 1000 1000}%
\special{pa 1000 900}%
\special{pa 1100 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1100 900 1200 1000
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1100 900}%
\special{pa 1200 900}%
\special{pa 1200 1000}%
\special{pa 1100 1000}%
\special{pa 1100 900}%
\special{ip}%
\special{pn 8}%
\special{pa 1100 900}%
\special{pa 1200 900}%
\special{pa 1200 1000}%
\special{pa 1100 1000}%
\special{pa 1100 900}%
\special{pa 1200 900}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 800 1000 900 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 800 1000}%
\special{pa 900 1000}%
\special{pa 900 1100}%
\special{pa 800 1100}%
\special{pa 800 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 900 1000}%
\special{pa 900 1100}%
\special{pa 800 1100}%
\special{pa 800 1000}%
\special{pa 900 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 1000 1000 1100
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 1000}%
\special{pa 1000 1000}%
\special{pa 1000 1100}%
\special{pa 900 1100}%
\special{pa 900 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 900 1000}%
\special{pa 1000 1000}%
\special{pa 1000 1100}%
\special{pa 900 1100}%
\special{pa 900 1000}%
\special{pa 1000 1000}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 500 500 600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{pa 500 600}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{ip}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{pa 500 600}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 500 600 600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 500}%
\special{pa 600 500}%
\special{pa 600 600}%
\special{pa 500 600}%
\special{pa 500 500}%
\special{ip}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 600 500}%
\special{pa 600 600}%
\special{pa 500 600}%
\special{pa 500 500}%
\special{pa 600 500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 500 700 600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 500}%
\special{pa 700 500}%
\special{pa 700 600}%
\special{pa 600 600}%
\special{pa 600 500}%
\special{ip}%
\special{pn 8}%
\special{pa 600 500}%
\special{pa 700 500}%
\special{pa 700 600}%
\special{pa 600 600}%
\special{pa 600 500}%
\special{pa 700 500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 700 500 800 600
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 700 500}%
\special{pa 800 500}%
\special{pa 800 600}%
\special{pa 700 600}%
\special{pa 700 500}%
\special{ip}%
\special{pn 8}%
\special{pa 700 500}%
\special{pa 800 500}%
\special{pa 800 600}%
\special{pa 700 600}%
\special{pa 700 500}%
\special{pa 800 500}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 400 600 500 700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{pa 500 700}%
\special{pa 400 700}%
\special{pa 400 600}%
\special{ip}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{pa 500 700}%
\special{pa 400 700}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 500 600 600 700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 500 600}%
\special{pa 600 600}%
\special{pa 600 700}%
\special{pa 500 700}%
\special{pa 500 600}%
\special{ip}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 600 600}%
\special{pa 600 700}%
\special{pa 500 700}%
\special{pa 500 600}%
\special{pa 600 600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 600 600 700 700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 600 600}%
\special{pa 700 600}%
\special{pa 700 700}%
\special{pa 600 700}%
\special{pa 600 600}%
\special{ip}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 700 600}%
\special{pa 700 700}%
\special{pa 600 700}%
\special{pa 600 600}%
\special{pa 700 600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 0 100 100 200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 0 100}%
\special{pa 100 100}%
\special{pa 100 200}%
\special{pa 0 200}%
\special{pa 0 100}%
\special{ip}%
\special{pn 8}%
\special{pa 0 100}%
\special{pa 100 100}%
\special{pa 100 200}%
\special{pa 0 200}%
\special{pa 0 100}%
\special{pa 100 100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 100 200 200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 100}%
\special{pa 200 100}%
\special{pa 200 200}%
\special{pa 100 200}%
\special{pa 100 100}%
\special{ip}%
\special{pn 8}%
\special{pa 100 100}%
\special{pa 200 100}%
\special{pa 200 200}%
\special{pa 100 200}%
\special{pa 100 100}%
\special{pa 200 100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 100 300 200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 100}%
\special{pa 300 100}%
\special{pa 300 200}%
\special{pa 200 200}%
\special{pa 200 100}%
\special{ip}%
\special{pn 8}%
\special{pa 200 100}%
\special{pa 300 100}%
\special{pa 300 200}%
\special{pa 200 200}%
\special{pa 200 100}%
\special{pa 300 100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 100 400 200
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 100}%
\special{pa 400 100}%
\special{pa 400 200}%
\special{pa 300 200}%
\special{pa 300 100}%
\special{ip}%
\special{pn 8}%
\special{pa 300 100}%
\special{pa 400 100}%
\special{pa 400 200}%
\special{pa 300 200}%
\special{pa 300 100}%
\special{pa 400 100}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 0 200 100 300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 0 200}%
\special{pa 100 200}%
\special{pa 100 300}%
\special{pa 0 300}%
\special{pa 0 200}%
\special{ip}%
\special{pn 8}%
\special{pa 0 200}%
\special{pa 100 200}%
\special{pa 100 300}%
\special{pa 0 300}%
\special{pa 0 200}%
\special{pa 100 200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 100 200 200 300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 100 200}%
\special{pa 200 200}%
\special{pa 200 300}%
\special{pa 100 300}%
\special{pa 100 200}%
\special{ip}%
\special{pn 8}%
\special{pa 100 200}%
\special{pa 200 200}%
\special{pa 200 300}%
\special{pa 100 300}%
\special{pa 100 200}%
\special{pa 200 200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 200 200 300 300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 200 200}%
\special{pa 300 200}%
\special{pa 300 300}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{ip}%
\special{pn 8}%
\special{pa 200 200}%
\special{pa 300 200}%
\special{pa 300 300}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{pa 300 200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 300 200 400 300
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 300 200}%
\special{pa 400 200}%
\special{pa 400 300}%
\special{pa 300 300}%
\special{pa 300 200}%
\special{ip}%
\special{pn 8}%
\special{pa 300 200}%
\special{pa 400 200}%
\special{pa 400 300}%
\special{pa 300 300}%
\special{pa 300 200}%
\special{pa 400 200}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 900 2550 1000 2650
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 900 2550}%
\special{pa 1000 2550}%
\special{pa 1000 2650}%
\special{pa 900 2650}%
\special{pa 900 2550}%
\special{ip}%
\special{pn 8}%
\special{pa 900 2550}%
\special{pa 1000 2550}%
\special{pa 1000 2650}%
\special{pa 900 2650}%
\special{pa 900 2550}%
\special{pa 1000 2550}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1000 2550 1100 2650
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1000 2550}%
\special{pa 1100 2550}%
\special{pa 1100 2650}%
\special{pa 1000 2650}%
\special{pa 1000 2550}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 2550}%
\special{pa 1100 2550}%
\special{pa 1100 2650}%
\special{pa 1000 2650}%
\special{pa 1000 2550}%
\special{pa 1100 2550}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 550 2950 650 3050
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 550 2950}%
\special{pa 650 2950}%
\special{pa 650 3050}%
\special{pa 550 3050}%
\special{pa 550 2950}%
\special{ip}%
\special{pn 8}%
\special{pa 550 2950}%
\special{pa 650 2950}%
\special{pa 650 3050}%
\special{pa 550 3050}%
\special{pa 550 2950}%
\special{pa 650 2950}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1250 2150 1350 2250
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1250 2150}%
\special{pa 1350 2150}%
\special{pa 1350 2250}%
\special{pa 1250 2250}%
\special{pa 1250 2150}%
\special{ip}%
\special{pn 8}%
\special{pa 1250 2150}%
\special{pa 1350 2150}%
\special{pa 1350 2250}%
\special{pa 1250 2250}%
\special{pa 1250 2150}%
\special{pa 1350 2150}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1350 2150 1450 2250
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1350 2150}%
\special{pa 1450 2150}%
\special{pa 1450 2250}%
\special{pa 1350 2250}%
\special{pa 1350 2150}%
\special{ip}%
\special{pn 8}%
\special{pa 1350 2150}%
\special{pa 1450 2150}%
\special{pa 1450 2250}%
\special{pa 1350 2250}%
\special{pa 1350 2150}%
\special{pa 1450 2150}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1450 2150 1550 2250
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1450 2150}%
\special{pa 1550 2150}%
\special{pa 1550 2250}%
\special{pa 1450 2250}%
\special{pa 1450 2150}%
\special{ip}%
\special{pn 8}%
\special{pa 1450 2150}%
\special{pa 1550 2150}%
\special{pa 1550 2250}%
\special{pa 1450 2250}%
\special{pa 1450 2150}%
\special{pa 1550 2150}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 3300 200 3400 5 0 0 0
% $\phi$
\put(2.0000,-34.0000){\makebox(0,0){$\emptyset$}}%
% STR 2 0 3 0 Black White  
% 4 500 250 500 350 5 0 0 0
% $\tilde{S}_{2'}$
\put(5.0000,-3.5000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 1700 700 1800 5 0 0 0
% $\tilde{S}_{2'}$
\put(7.0000,-18.0000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 1100 2250 1100 2350 5 0 0 0
% $\tilde{S}_{2'}$
\put(11.0000,-23.5000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 900 650 900 750 5 0 0 0
% $\tilde{S}_{3'}$
\put(9.0000,-7.5000){\makebox(0,0){$\tilde{S}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 500 1050 500 1150 5 0 0 0
% $\tilde{S}_{3'}$
\put(5.0000,-11.5000){\makebox(0,0){$\tilde{S}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 2250 300 2350 5 0 0 0
% $\tilde{S}_{3'}$
\put(3.0000,-23.5000){\makebox(0,0){$\tilde{S}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 2650 700 2750 5 0 0 0
% $\tilde{S}_{3'}$
\put(7.0000,-27.5000){\makebox(0,0){$\tilde{S}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1050 1300 1150 5 0 0 0
% $\tilde{S}_{2'}$
\put(13.0000,-11.5000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 3050 300 3150 5 0 0 0
% $\tilde{S}_{2'}$
\put(3.0000,-31.5000){\makebox(0,0){$\tilde{S}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 1510 1700 1510 1800 5 0 0 0
% $\tilde{S}_{1'}$
\put(15.1000,-18.0000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 900 2250 900 2350 5 0 0 0
% $\tilde{S}_{1'}$
\put(9.0000,-23.5000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 500 2650 500 2750 5 0 0 0
% $\tilde{S}_{1'}$
\put(5.0000,-27.5000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 650 300 750 5 0 0 0
% $\tilde{S}_{1'}$
\put(3.0000,-7.5000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 1050 700 1150 5 0 0 0
% $\tilde{S}_{1'}$
\put(7.0000,-11.5000){\makebox(0,0){$\tilde{S}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 50 50 50 150 5 0 0 0
% \tiny$2'$
\put(0.5000,-1.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 450 450 450 550 5 0 0 0
% \tiny$2'$
\put(4.5000,-5.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 100 850 100 950 5 0 0 0
% \tiny$2'$
\put(1.0000,-9.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 500 1250 500 1350 5 0 0 0
% \tiny$2'$
\put(5.0000,-13.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 850 850 850 950 5 0 0 0
% \tiny$2'$
\put(8.5000,-9.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1250 1250 1350 5 0 0 0
% \tiny$2'$
\put(12.5000,-13.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 550 2050 550 2150 5 0 0 0
% \tiny$2'$
\put(5.5000,-21.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 600 2900 600 3000 5 0 0 0
% \tiny$2'$
\put(6.0000,-30.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 950 2500 950 2600 5 0 0 0
% \tiny$2'$
\put(9.5000,-26.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1300 2100 1300 2200 5 0 0 0
% \tiny$2'$
\put(13.0000,-22.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 600 1350 600 1450 5 0 0 0
% \tiny$2'$
\put(6.0000,-14.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 950 950 950 1050 5 0 0 0
% \tiny$2'$
\put(9.5000,-10.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 550 550 550 650 5 0 0 0
% \tiny$2'$
\put(5.5000,-6.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 150 150 150 250 5 0 0 0
% \tiny$2'$
\put(1.5000,-2.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 200 950 200 1050 5 0 0 0
% \tiny$2'$
\put(2.0000,-10.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 50 150 50 250 5 0 0 0
% \tiny$1'$
\put(0.5000,-2.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 450 550 450 650 5 0 0 0
% \tiny$1'$
\put(4.5000,-6.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 850 950 850 1050 5 0 0 0
% \tiny$1'$
\put(8.5000,-10.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1350 1250 1450 5 0 0 0
% \tiny$1'$
\put(12.5000,-14.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 100 950 100 1050 5 0 0 0
% \tiny$1'$
\put(1.0000,-10.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 500 1350 500 1450 5 0 0 0
% \tiny$1'$
\put(5.0000,-14.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 550 2150 550 2250 5 0 0 0
% \tiny$1'$
\put(5.5000,-22.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 200 2550 200 2650 5 0 0 0
% \tiny$1'$
\put(2.0000,-26.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 200 2450 200 2550 5 0 0 0
% \tiny$2'$
\put(2.0000,-25.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 250 150 250 250 5 0 0 0
% \tiny$3'$
\put(2.5000,-2.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 650 550 650 650 5 0 0 0
% \tiny$3'$
\put(6.5000,-6.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 300 950 300 1050 5 0 0 0
% \tiny$3'$
\put(3.0000,-10.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 150 50 150 150 5 0 0 0
% \tiny$3'$
\put(1.5000,-1.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 550 450 550 550 5 0 0 0
% \tiny$3'$
\put(5.5000,-5.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 950 850 950 950 5 0 0 0
% \tiny$3'$
\put(9.5000,-9.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 1350 1250 1350 1350 5 0 0 0
% \tiny$3'$
\put(13.5000,-13.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 200 850 200 950 5 0 0 0
% \tiny$3'$
\put(2.0000,-9.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 600 1250 600 1350 5 0 0 0
% \tiny$3'$
\put(6.0000,-13.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 1400 2100 1400 2200 5 0 0 0
% \tiny$3'$
\put(14.0000,-22.0000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 650 2050 650 2150 5 0 0 0
% \tiny$3'$
\put(6.5000,-21.5000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 1050 2500 1050 2600 5 0 0 0
% \tiny$3'$
\put(10.5000,-26.0000){\makebox(0,0){\tiny$3'$}}%
% STR 2 0 3 0 Black White  
% 4 250 50 250 150 5 0 0 0
% \tiny$2'$
\put(2.5000,-1.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 650 450 650 550 5 0 0 0
% \tiny$2'$
\put(6.5000,-5.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1050 850 1050 950 5 0 0 0
% \tiny$2'$
\put(10.5000,-9.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1450 1250 1450 1350 5 0 0 0
% \tiny$2'$
\put(14.5000,-13.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 300 850 300 950 5 0 0 0
% \tiny$2'$
\put(3.0000,-9.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 700 1250 700 1350 5 0 0 0
% \tiny$2'$
\put(7.0000,-13.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 1500 2100 1500 2200 5 0 0 0
% \tiny$2'$
\put(15.0000,-22.0000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 350 150 350 250 5 0 0 0
% \tiny$2'$
\put(3.5000,-2.5000){\makebox(0,0){\tiny$2'$}}%
% STR 2 0 3 0 Black White  
% 4 350 50 350 150 5 0 0 0
% \tiny$1'$
\put(3.5000,-1.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 750 450 750 550 5 0 0 0
% \tiny$1'$
\put(7.5000,-5.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 1150 850 1150 950 5 0 0 0
% \tiny$1'$
\put(11.5000,-9.5000){\makebox(0,0){\tiny$1'$}}%
% STR 2 0 3 0 Black White  
% 4 1550 1250 1550 1350 5 0 0 0
% \tiny$1'$
\put(15.5000,-13.5000){\makebox(0,0){\tiny$1'$}}%
\end{picture}}%


==> wintpicfile/weight_poset.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.3700,32.0000)(-4.3700,-33.2700)%
% STR 2 0 3 0 Black White  
% 4 200 3350 200 3400 5 0 0 0
% \scriptsize$(0,1,0,0,0)$
\put(2.0000,-34.0000){\makebox(0,0){\scriptsize$(0,1,0,0,0)$}}%
% STR 2 0 3 0 Black White  
% 4 600 2950 600 3000 5 0 0 0
% \scriptsize$(1,-1,1,0,0)$
\put(6.0000,-30.0000){\makebox(0,0){\scriptsize$(1,-1,1,0,0)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 2550 1000 2600 5 0 0 0
% \scriptsize$(1,0,-1,1,0)$
\put(10.0000,-26.0000){\makebox(0,0){\scriptsize$(1,0,-1,1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 1400 2150 1400 2200 5 0 0 0
% \scriptsize$(1,0,0,-1,1)$
\put(14.0000,-22.0000){\makebox(0,0){\scriptsize$(1,0,0,-1,1)$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1750 1800 1800 5 0 0 0
% \scriptsize$(1,0,0,0,-1)$
\put(18.0000,-18.0000){\makebox(0,0){\scriptsize$(1,0,0,0,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1350 1400 1400 5 0 0 0
% \scriptsize$(-1,1,0,0,-1)$
\put(14.0000,-14.0000){\makebox(0,0){\scriptsize$(-1,1,0,0,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 950 1000 1000 5 0 0 0
% \scriptsize$(0,-1,1,0,-1)$
\put(10.0000,-10.0000){\makebox(0,0){\scriptsize$(0,-1,1,0,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 600 550 600 600 5 0 0 0
% \scriptsize$(0,0,-1,1,-1)$
\put(6.0000,-6.0000){\makebox(0,0){\scriptsize$(0,0,-1,1,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 200 150 200 200 5 0 0 0
% \scriptsize$(0,0,0,-1,0)$
\put(2.0000,-2.0000){\makebox(0,0){\scriptsize$(0,0,0,-1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 200 950 200 1000 5 0 0 0
% \scriptsize$(0,0,-1,0,1)$
\put(2.0000,-10.0000){\makebox(0,0){\scriptsize$(0,0,-1,0,1)$}}%
% STR 2 0 3 0 Black White  
% 4 600 1350 600 1400 5 0 0 0
% \scriptsize$(0,-1,1,-1,1)$
\put(6.0000,-14.0000){\makebox(0,0){\scriptsize$(0,-1,1,-1,1)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1750 1000 1800 5 0 0 0
% \scriptsize$(-1,1,0,-1,1)$
\put(10.0000,-18.0000){\makebox(0,0){\scriptsize$(-1,1,0,-1,1)$}}%
% STR 2 0 3 0 Black White  
% 4 200 1750 200 1800 5 0 0 0
% \scriptsize$(0,-1,0,1,0)$
\put(2.0000,-18.0000){\makebox(0,0){\scriptsize$(0,-1,0,1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 600 2150 600 2200 5 0 0 0
% \scriptsize$(-1,1,-1,1,0)$
\put(6.0000,-22.0000){\makebox(0,0){\scriptsize$(-1,1,-1,1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 200 2550 200 2600 5 0 0 0
% \scriptsize$(-1,0,1,0,0)$
\put(2.0000,-26.0000){\makebox(0,0){\scriptsize$(-1,0,1,0,0)$}}%
% LINE 2 0 3 0 Black White  
% 40 300 300 500 500 700 700 900 900 1100 1100 1300 1300 1500 1500 1700 1700 1700 1900 1500 2100 1300 2300 1100 2500 900 2700 700 2900 500 3100 300 3300 500 2900 300 2700 300 2500 500 2300 500 2100 300 1900 300 1700 500 1500 500 1300 300 1100 300 900 500 700 700 1300 900 1100 700 1500 900 1700 1100 1700 1300 1500 1100 1900 1300 2100 900 1900 700 2100 700 2300 900 2500
% 
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 500}%
\special{fp}%
\special{pa 700 700}%
\special{pa 900 900}%
\special{fp}%
\special{pa 1100 1100}%
\special{pa 1300 1300}%
\special{fp}%
\special{pa 1500 1500}%
\special{pa 1700 1700}%
\special{fp}%
\special{pa 1700 1900}%
\special{pa 1500 2100}%
\special{fp}%
\special{pa 1300 2300}%
\special{pa 1100 2500}%
\special{fp}%
\special{pa 900 2700}%
\special{pa 700 2900}%
\special{fp}%
\special{pa 500 3100}%
\special{pa 300 3300}%
\special{fp}%
\special{pa 500 2900}%
\special{pa 300 2700}%
\special{fp}%
\special{pa 300 2500}%
\special{pa 500 2300}%
\special{fp}%
\special{pa 500 2100}%
\special{pa 300 1900}%
\special{fp}%
\special{pa 300 1700}%
\special{pa 500 1500}%
\special{fp}%
\special{pa 500 1300}%
\special{pa 300 1100}%
\special{fp}%
\special{pa 300 900}%
\special{pa 500 700}%
\special{fp}%
\special{pa 700 1300}%
\special{pa 900 1100}%
\special{fp}%
\special{pa 700 1500}%
\special{pa 900 1700}%
\special{fp}%
\special{pa 1100 1700}%
\special{pa 1300 1500}%
\special{fp}%
\special{pa 1100 1900}%
\special{pa 1300 2100}%
\special{fp}%
\special{pa 900 1900}%
\special{pa 700 2100}%
\special{fp}%
\special{pa 700 2300}%
\special{pa 900 2500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 450 250 450 350 5 0 0 0
% $s_4$
\put(4.5000,-3.5000){\makebox(0,0){$s_4$}}%
% STR 2 0 3 0 Black White  
% 4 350 1450 350 1550 5 0 0 0
% $s_4$
\put(3.5000,-15.5000){\makebox(0,0){$s_4$}}%
% STR 2 0 3 0 Black White  
% 4 750 1850 750 1950 5 0 0 0
% $s_4$
\put(7.5000,-19.5000){\makebox(0,0){$s_4$}}%
% STR 2 0 3 0 Black White  
% 4 1150 2250 1150 2350 5 0 0 0
% $s_4$
\put(11.5000,-23.5000){\makebox(0,0){$s_4$}}%
% STR 2 0 3 0 Black White  
% 4 850 650 850 750 5 0 0 0
% $s_3$
\put(8.5000,-7.5000){\makebox(0,0){$s_3$}}%
% STR 2 0 3 0 Black White  
% 4 450 1050 450 1150 5 0 0 0
% $s_3$
\put(4.5000,-11.5000){\makebox(0,0){$s_3$}}%
% STR 2 0 3 0 Black White  
% 4 350 2250 350 2350 5 0 0 0
% $s_3$
\put(3.5000,-23.5000){\makebox(0,0){$s_3$}}%
% STR 2 0 3 0 Black White  
% 4 750 2650 750 2750 5 0 0 0
% $s_3$
\put(7.5000,-27.5000){\makebox(0,0){$s_3$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1050 1250 1150 5 0 0 0
% $s_2$
\put(12.5000,-11.5000){\makebox(0,0){$s_2$}}%
% STR 2 0 3 0 Black White  
% 4 850 1450 850 1550 5 0 0 0
% $s_2$
\put(8.5000,-15.5000){\makebox(0,0){$s_2$}}%
% STR 2 0 3 0 Black White  
% 4 450 1850 450 1950 5 0 0 0
% $s_2$
\put(4.5000,-19.5000){\makebox(0,0){$s_2$}}%
% STR 2 0 3 0 Black White  
% 4 350 3050 350 3150 5 0 0 0
% $s_2$
\put(3.5000,-31.5000){\makebox(0,0){$s_2$}}%
% STR 2 0 3 0 Black White  
% 4 1650 1450 1650 1550 5 0 0 0
% $s_1$
\put(16.5000,-15.5000){\makebox(0,0){$s_1$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1850 1250 1950 5 0 0 0
% $s_1$
\put(12.5000,-19.5000){\makebox(0,0){$s_1$}}%
% STR 2 0 3 0 Black White  
% 4 850 2250 850 2350 5 0 0 0
% $s_1$
\put(8.5000,-23.5000){\makebox(0,0){$s_1$}}%
% STR 2 0 3 0 Black White  
% 4 450 2650 450 2750 5 0 0 0
% $s_1$
\put(4.5000,-27.5000){\makebox(0,0){$s_1$}}%
% STR 2 0 3 0 Black White  
% 4 350 650 350 750 5 0 0 0
% $s_5$
\put(3.5000,-7.5000){\makebox(0,0){$s_5$}}%
% STR 2 0 3 0 Black White  
% 4 750 1050 750 1150 5 0 0 0
% $s_5$
\put(7.5000,-11.5000){\makebox(0,0){$s_5$}}%
% STR 2 0 3 0 Black White  
% 4 1150 1450 1150 1550 5 0 0 0
% $s_5$
\put(11.5000,-15.5000){\makebox(0,0){$s_5$}}%
% STR 2 0 3 0 Black White  
% 4 1550 1850 1550 1950 5 0 0 0
% $s_5$
\put(15.5000,-19.5000){\makebox(0,0){$s_5$}}%
\end{picture}}%


==> wintpicfile/weight_poset2.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(17.3700,32.0000)(-3.3700,-33.2700)%
% LINE 2 0 3 0 Black White  
% 28 300 300 500 500 700 700 900 900 1100 1100 1300 1300 1400 1500 1400 2100 1300 2300 1100 2500 900 2700 700 2900 500 3100 300 3300 500 2900 300 2700 300 2500 500 2300 700 2300 900 2500 600 2100 600 1500 700 1300 900 1100 500 1300 300 1100 300 900 500 700
% 
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 500}%
\special{fp}%
\special{pa 700 700}%
\special{pa 900 900}%
\special{fp}%
\special{pa 1100 1100}%
\special{pa 1300 1300}%
\special{fp}%
\special{pa 1400 1500}%
\special{pa 1400 2100}%
\special{fp}%
\special{pa 1300 2300}%
\special{pa 1100 2500}%
\special{fp}%
\special{pa 900 2700}%
\special{pa 700 2900}%
\special{fp}%
\special{pa 500 3100}%
\special{pa 300 3300}%
\special{fp}%
\special{pa 500 2900}%
\special{pa 300 2700}%
\special{fp}%
\special{pa 300 2500}%
\special{pa 500 2300}%
\special{fp}%
\special{pa 700 2300}%
\special{pa 900 2500}%
\special{fp}%
\special{pa 600 2100}%
\special{pa 600 1500}%
\special{fp}%
\special{pa 700 1300}%
\special{pa 900 1100}%
\special{fp}%
\special{pa 500 1300}%
\special{pa 300 1100}%
\special{fp}%
\special{pa 300 900}%
\special{pa 500 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 3350 200 3400 5 0 0 0
% \scriptsize$(0,1,0)$
\put(2.0000,-34.0000){\makebox(0,0){\scriptsize$(0,1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 600 2950 600 3000 5 0 0 0
% \scriptsize$(1,-1,1)$
\put(6.0000,-30.0000){\makebox(0,0){\scriptsize$(1,-1,1)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 2550 1000 2600 5 0 0 0
% \scriptsize$(1,1,-1)$
\put(10.0000,-26.0000){\makebox(0,0){\scriptsize$(1,1,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 1400 2150 1400 2200 5 0 0 0
% \scriptsize$(2,-1,0)$
\put(14.0000,-22.0000){\makebox(0,0){\scriptsize$(2,-1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1350 1400 1400 5 0 0 0
% \scriptsize$(-2,1,0)$
\put(14.0000,-14.0000){\makebox(0,0){\scriptsize$(-2,1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 950 1000 1000 5 0 0 0
% \scriptsize$(-1,-1,1)$
\put(10.0000,-10.0000){\makebox(0,0){\scriptsize$(-1,-1,1)$}}%
% STR 2 0 3 0 Black White  
% 4 600 550 600 600 5 0 0 0
% \scriptsize$(-1,1,-1)$
\put(6.0000,-6.0000){\makebox(0,0){\scriptsize$(-1,1,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 200 150 200 200 5 0 0 0
% \scriptsize$(0,-1,0)$
\put(2.0000,-2.0000){\makebox(0,0){\scriptsize$(0,-1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 200 950 200 1000 5 0 0 0
% \scriptsize$(1,0,-1)$
\put(2.0000,-10.0000){\makebox(0,0){\scriptsize$(1,0,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 600 1350 600 1400 5 0 0 0
% \scriptsize$(1,-2,1)$
\put(6.0000,-14.0000){\makebox(0,0){\scriptsize$(1,-2,1)$}}%
% STR 2 0 3 0 Black White  
% 4 600 2150 600 2200 5 0 0 0
% \scriptsize$(-1,2,-1)$
\put(6.0000,-22.0000){\makebox(0,0){\scriptsize$(-1,2,-1)$}}%
% STR 2 0 3 0 Black White  
% 4 200 2550 200 2600 5 0 0 0
% \scriptsize$(-1,0,1)$
\put(2.0000,-26.0000){\makebox(0,0){\scriptsize$(-1,0,1)$}}%
% STR 2 0 3 0 Black White  
% 4 500 250 500 350 5 0 0 0
% $\tilde{s}_{2'}$
\put(5.0000,-3.5000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 1700 700 1800 5 0 0 0
% $\tilde{s}_{2'}$
\put(7.0000,-18.0000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 1100 2250 1100 2350 5 0 0 0
% $\tilde{s}_{2'}$
\put(11.0000,-23.5000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 900 650 900 750 5 0 0 0
% $\tilde{s}_{3'}$
\put(9.0000,-7.5000){\makebox(0,0){$\tilde{s}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 500 1050 500 1150 5 0 0 0
% $\tilde{s}_{3'}$
\put(5.0000,-11.5000){\makebox(0,0){$\tilde{s}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 2250 300 2350 5 0 0 0
% $\tilde{s}_{3'}$
\put(3.0000,-23.5000){\makebox(0,0){$\tilde{s}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 2650 700 2750 5 0 0 0
% $\tilde{s}_{3'}$
\put(7.0000,-27.5000){\makebox(0,0){$\tilde{s}_{3'}$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1050 1300 1150 5 0 0 0
% $\tilde{s}_{2'}$
\put(13.0000,-11.5000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 3050 300 3150 5 0 0 0
% $\tilde{s}_{2'}$
\put(3.0000,-31.5000){\makebox(0,0){$\tilde{s}_{2'}$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1700 1500 1800 5 0 0 0
% $\tilde{s}_{1'}$
\put(15.0000,-18.0000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 900 2250 900 2350 5 0 0 0
% $\tilde{s}_{1'}$
\put(9.0000,-23.5000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 500 2650 500 2750 5 0 0 0
% $\tilde{s}_{1'}$
\put(5.0000,-27.5000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 300 650 300 750 5 0 0 0
% $\tilde{s}_{1'}$
\put(3.0000,-7.5000){\makebox(0,0){$\tilde{s}_{1'}$}}%
% STR 2 0 3 0 Black White  
% 4 700 1050 700 1150 5 0 0 0
% $\tilde{s}_{1'}$
\put(7.0000,-11.5000){\makebox(0,0){$\tilde{s}_{1'}$}}%
\end{picture}}%

